Dilution Effects on Ordering in the ${S=1/2}$ Heisenberg Antiferromagnet on the Square Lattice

The influence of dilution with non--magnetic impurities on the order in the ground state of the $S=1/2$ Heisenberg antiferromagnet is investigated by Quantum Monte Carlo simulations. Data of the spin correlation functions and thermodynamic properties for system sizes up to $L\times L=16\times16$ and for impurity concentrations up to $\delta=37.5\%$ are presented. In the low doping regime the correlation length shows similiar dependence on temperature as in the pure case. The staggered magnetization $\langle N_z^2(\delta)\rangle$ in the ground state which is the order parameter of the present model is estimated by extrapolating data at low temperatures. Impurity concentration dependence of $\langle N_z^2(\delta)\rangle$ is presented. $\langle N_z^2(\delta)\rangle$ decreases monotonically with impurity concentration and becomes very small around $\delta_c \sim 0.35$ which is much smaller than the classical percolation threshold.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Creator: dvips 5.497 Copyright 1986, 1992 Radical Eye Software
%%Title: /home/behre/TeX/paper/ps/epsfin.dvi
%%CreationDate: Mon May 10 15:55:16 1993
%%Pages: 5
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%DocumentFonts: Times-Bold
%%EndComments
%DVIPSCommandLine: dvips /home/behre/TeX/paper/ps/epsfin
%DVIPSSource:  TeX output 1993.05.10:1554
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: texps.pro
TeXDict begin /rf{findfont dup length 1 add dict begin{1 index /FID ne 2 index
/UniqueID ne and{def}{pop pop}ifelse}forall[1 index 0 6 -1 roll exec 0 exch 5
-1 roll VResolution Resolution div mul neg 0 0]/Metrics exch def dict begin
Encoding{exch dup type /integertype ne{pop pop 1 sub dup 0 le{pop}{[}ifelse}{
FontMatrix 0 get div Metrics 0 get div def}ifelse}forall Metrics /Metrics
currentdict end def[2 index currentdict end definefont 3 -1 roll makefont
/setfont load]cvx def}def /ObliqueSlant{dup sin S cos div neg}B /SlantFont{4
index mul add}def /ExtendFont{3 -1 roll mul exch}def /ReEncodeFont{/Encoding
exch def}def end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen false N
/rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B /@scaleunit 100 N
/@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit div /vsc X}B /@hsize{/hs
X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{/CLIP 2 N}B /@hoffset{/ho X}B
/@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X /rwiSeen true N}B /@rhi
{10 div /rhi X /rhiSeen true N}B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B
/@ury{/ury X}B /magscale true def end /@MacSetUp{userdict /md known{userdict
/md get type /dicttype eq{userdict begin md length 10 add md maxlength ge{/md
md dup length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{
}N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath clippath
mark{transform{itransform moveto}}{transform{itransform lineto}}{6 -2 roll
transform 6 -2 roll transform 6 -2 roll transform{itransform 6 2 roll
itransform 6 2 roll itransform 6 2 roll curveto}}{{closepath}}pathforall
newpath counttomark array astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2
F/|______Courier fnt invertflag{PaintBlack}if}N /txpose{pxs pys scale ppr
aload pop por{noflips{pop S neg S TR pop 1 -1 scale}if xflip yflip and{pop S
neg S TR 180 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg TR}if xflip yflip not and{pop S neg S TR pop 180 rotate ppr 3
get ppr 1 get neg sub neg 0 TR}if yflip xflip not and{ppr 1 get neg ppr 0 get
neg TR}if}{noflips{TR pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop
pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get
neg sub neg TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get
neg sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3
1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp{pop pop
showpage pm restore}N end}if}if}N /normalscale{Resolution 72 div VResolution
72 div neg scale magscale{DVImag dup scale}if 0 setgray}N /psfts{S 65781.76
div N}N /startTexFig{/psf$SavedState save N userdict maxlength dict begin
/magscale false def normalscale currentpoint TR /psf$ury psfts /psf$urx psfts
/psf$lly psfts /psf$llx psfts /psf$y psfts /psf$x psfts currentpoint /psf$cy X
/psf$cx X /psf$sx psf$x psf$urx psf$llx sub div N /psf$sy psf$y psf$ury
psf$lly sub div N psf$sx psf$sy scale psf$cx psf$sx div psf$llx sub psf$cy
psf$sy div psf$ury sub TR /showpage{}N /erasepage{}N /copypage{}N /p 3 def
@MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll
newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S lineto S lineto closepath
clip newpath moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{
SDict begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial{CLIP
1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath
clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx sub div rhiSeen{
rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR}{rhiSeen{rhi ury lly
sub div dup scale llx neg lly neg TR}if}ifelse CLIP 2 eq{newpath llx lly
moveto urx lly lineto urx ury lineto llx ury lineto closepath clip}if
/showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{count ocount
sub{pop}repeat countdictstack dcount sub{end}repeat grestore SpecialSave
restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B /li{lineto}B /rl{
rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1 setlinecap
newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY moveto}N
/ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/home/behre/TeX/paper/ps/epsfin.dvi) @start /Fa 150[20 1[36
3[32 40 36 26[44 14[36 36 36 36 36 36 36 2[18 4[24 41[{}15
71.999995 /Times-Bold rf end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 5 -151 a Fa(Fig)o(.)17 b(1)-249 1333 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: /home/behre/TeX/diss/ps/crf_05.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0.001) Rshow
1440 1129 M
1471 1129 L
6897 1129 M
6866 1129 L
1320 1129 M
() Rshow
1440 1379 M
1471 1379 L
6897 1379 M
6866 1379 L
1320 1379 M
() Rshow
1440 1557 M
1471 1557 L
6897 1557 M
6866 1557 L
1320 1557 M
() Rshow
1440 1695 M
1471 1695 L
6897 1695 M
6866 1695 L
1320 1695 M
() Rshow
1440 1808 M
1471 1808 L
6897 1808 M
6866 1808 L
1320 1808 M
() Rshow
1440 1903 M
1471 1903 L
6897 1903 M
6866 1903 L
1320 1903 M
() Rshow
1440 1985 M
1471 1985 L
6897 1985 M
6866 1985 L
1320 1985 M
() Rshow
1440 2058 M
1471 2058 L
6897 2058 M
6866 2058 L
1320 2058 M
() Rshow
1440 2123 M
1503 2123 L
6897 2123 M
6834 2123 L
1320 2123 M
(0.01) Rshow
1440 2551 M
1471 2551 L
6897 2551 M
6866 2551 L
1320 2551 M
() Rshow
1440 2802 M
1471 2802 L
6897 2802 M
6866 2802 L
1320 2802 M
() Rshow
1440 2979 M
1471 2979 L
6897 2979 M
6866 2979 L
1320 2979 M
() Rshow
1440 3117 M
1471 3117 L
6897 3117 M
6866 3117 L
1320 3117 M
() Rshow
1440 3230 M
1471 3230 L
6897 3230 M
6866 3230 L
1320 3230 M
() Rshow
1440 3325 M
1471 3325 L
6897 3325 M
6866 3325 L
1320 3325 M
() Rshow
1440 3407 M
1471 3407 L
6897 3407 M
6866 3407 L
1320 3407 M
() Rshow
1440 3480 M
1471 3480 L
6897 3480 M
6866 3480 L
1320 3480 M
() Rshow
1440 3545 M
1503 3545 L
6897 3545 M
6834 3545 L
1320 3545 M
(0.1) Rshow
1440 3973 M
1471 3973 L
6897 3973 M
6866 3973 L
1320 3973 M
() Rshow
1440 4224 M
1471 4224 L
6897 4224 M
6866 4224 L
1320 4224 M
() Rshow
1440 4401 M
1471 4401 L
6897 4401 M
6866 4401 L
1320 4401 M
() Rshow
1440 4539 M
1471 4539 L
6897 4539 M
6866 4539 L
1320 4539 M
() Rshow
1743 701 M
1743 764 L
1743 4539 M
1743 4476 L
1743 501 M
(1) Cshow
2350 701 M
2350 764 L
2350 4539 M
2350 4476 L
2350 501 M
(2) Cshow
2956 701 M
2956 764 L
2956 4539 M
2956 4476 L
2956 501 M
(3) Cshow
3562 701 M
3562 764 L
3562 4539 M
3562 4476 L
3562 501 M
(4) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(5) Cshow
4775 701 M
4775 764 L
4775 4539 M
4775 4476 L
4775 501 M
(6) Cshow
5381 701 M
5381 764 L
5381 4539 M
5381 4476 L
5381 501 M
(7) Cshow
5988 701 M
5988 764 L
5988 4539 M
5988 4476 L
5988 501 M
(8) Cshow
6594 701 M
6594 764 L
6594 4539 M
6594 4476 L
6594 501 M
(9) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
200 2620 M
4168 301 M
(r) Cshow
4168 4739 M
/Symbol findfont 200 scalefont setfont
1360 4939 M
(< s) Rshow
1530 4939 M
(s  >) Lshow
/Times-Roman findfont 150 scalefont setfont
1420 5009 M
(z) Cshow
1420 4869 M
(0) Cshow
1670 5009 M
(z) Cshow
1670 4869 M
(r) Cshow
/Symbol findfont 160 scalefont setfont
LT0
LT0
2350 2123 M
(d=0.0000) Rshow
2590 2123 D
1743 4465 D
2350 4066 D
2956 3935 D
3562 3849 D
4169 3800 D
4775 3766 D
5381 3750 D
5988 3752 D
2470 2123 M
2830 2123 L
2470 2154 M
2470 2092 L
2830 2154 M
2830 2092 L
1743 4449 M
1743 4480 L
1712 4449 M
1774 4449 L
1712 4480 M
1774 4480 L
2350 4025 M
2350 4104 L
2319 4025 M
2381 4025 L
2319 4104 M
2381 4104 L
2956 3880 M
2956 3986 L
2925 3880 M
2987 3880 L
2925 3986 M
2987 3986 L
3562 3783 M
3562 3908 L
3531 3783 M
3593 3783 L
3531 3908 M
3593 3908 L
4169 3728 M
4169 3864 L
4138 3728 M
4200 3728 L
4138 3864 M
4200 3864 L
4775 3690 M
4775 3834 L
4744 3690 M
4806 3690 L
4744 3834 M
4806 3834 L
5381 3670 M
5381 3821 L
5350 3670 M
5412 3670 L
5350 3821 M
5412 3821 L
5988 3668 M
5988 3825 L
5957 3668 M
6019 3668 L
5957 3825 M
6019 3825 L
LT1
2350 1923 M
(d=0.0625) Rshow
2590 1923 A
1743 4406 A
2350 3984 A
2956 3837 A
3562 3738 A
4169 3678 A
4775 3639 A
5381 3617 A
5988 3610 A
2470 1923 M
2830 1923 L
2470 1954 M
2470 1892 L
2830 1954 M
2830 1892 L
1743 4394 M
1743 4418 L
1712 4394 M
1774 4394 L
1712 4418 M
1774 4418 L
2350 3964 M
2350 4004 L
2319 3964 M
2381 3964 L
2319 4004 M
2381 4004 L
2956 3815 M
2956 3858 L
2925 3815 M
2987 3815 L
2925 3858 M
2987 3858 L
3562 3715 M
3562 3760 L
3531 3715 M
3593 3715 L
3531 3760 M
3593 3760 L
4169 3656 M
4169 3700 L
4138 3656 M
4200 3656 L
4138 3700 M
4200 3700 L
4775 3616 M
4775 3662 L
4744 3616 M
4806 3616 L
4744 3662 M
4806 3662 L
5381 3594 M
5381 3639 L
5350 3594 M
5412 3594 L
5350 3639 M
5412 3639 L
5988 3590 M
5988 3629 L
5957 3590 M
6019 3590 L
5957 3629 M
6019 3629 L
LT2
2350 1723 M
(d=0.1250) Rshow
2590 1723 B
1743 4326 B
2350 3859 B
2956 3671 B
3562 3540 B
4169 3452 B
4775 3390 B
5381 3357 B
5988 3342 B
2470 1723 M
2830 1723 L
2470 1754 M
2470 1692 L
2830 1754 M
2830 1692 L
1743 4318 M
1743 4334 L
1712 4318 M
1774 4318 L
1712 4334 M
1774 4334 L
2350 3832 M
2350 3884 L
2319 3832 M
2381 3832 L
2319 3884 M
2381 3884 L
2956 3634 M
2956 3707 L
2925 3634 M
2987 3634 L
2925 3707 M
2987 3707 L
3562 3496 M
3562 3581 L
3531 3496 M
3593 3496 L
3531 3581 M
3593 3581 L
4169 3403 M
4169 3498 L
4138 3403 M
4200 3403 L
4138 3498 M
4200 3498 L
4775 3333 M
4775 3442 L
4744 3333 M
4806 3333 L
4744 3442 M
4806 3442 L
5381 3299 M
5381 3410 L
5350 3299 M
5412 3299 L
5350 3410 M
5412 3410 L
5988 3281 M
5988 3398 L
5957 3281 M
6019 3281 L
5957 3398 M
6019 3398 L
LT3
2350 1523 M
(d=0.1875) Rshow
2590 1523 C
1743 4233 C
2350 3677 C
2956 3422 C
3562 3202 C
4169 3051 C
4775 2921 C
5381 2858 C
5988 2822 C
2470 1523 M
2830 1523 L
2470 1554 M
2470 1492 L
2830 1554 M
2830 1492 L
1743 4226 M
1743 4240 L
1712 4226 M
1774 4226 L
1712 4240 M
1774 4240 L
2350 3661 M
2350 3694 L
2319 3661 M
2381 3661 L
2319 3694 M
2381 3694 L
2956 3394 M
2956 3448 L
2925 3394 M
2987 3394 L
2925 3448 M
2987 3448 L
3562 3156 M
3562 3245 L
3531 3156 M
3593 3156 L
3531 3245 M
3593 3245 L
4169 2999 M
4169 3098 L
4138 2999 M
4200 2999 L
4138 3098 M
4200 3098 L
4775 2857 M
4775 2979 L
4744 2857 M
4806 2857 L
4744 2979 M
4806 2979 L
5381 2789 M
5381 2921 L
5350 2789 M
5412 2789 L
5350 2921 M
5412 2921 L
5988 2750 M
5988 2886 L
5957 2750 M
6019 2750 L
5957 2886 M
6019 2886 L
LT4
2350 1323 M
(d=0.2500) Rshow
2590 1323 T
1743 4151 T
2350 3521 T
2956 3190 T
3562 2895 T
4169 2653 T
4775 2454 T
5381 2308 T
5988 2266 T
2470 1323 M
2830 1323 L
2470 1354 M
2470 1292 L
2830 1354 M
2830 1292 L
1743 4145 M
1743 4156 L
1712 4145 M
1774 4145 L
1712 4156 M
1774 4156 L
2350 3491 M
2350 3550 L
2319 3491 M
2381 3491 L
2319 3550 M
2381 3550 L
2956 3140 M
2956 3237 L
2925 3140 M
2987 3140 L
2925 3237 M
2987 3237 L
3562 2826 M
3562 2957 L
3531 2826 M
3593 2826 L
3531 2957 M
3593 2957 L
4169 2563 M
4169 2732 L
4138 2563 M
4200 2563 L
4138 2732 M
4200 2732 L
4775 2340 M
4775 2551 L
4744 2340 M
4806 2340 L
4744 2551 M
4806 2551 L
5381 2153 M
5381 2432 L
5350 2153 M
5412 2153 L
5350 2432 M
5412 2432 L
5988 2123 M
5988 2382 L
5957 2123 M
6019 2123 L
5957 2382 M
6019 2382 L
LT5
2350 1123 M
(d=0.3125) Rshow
2590 1123 S
1743 4053 S
2350 3334 S
2956 2918 S
3562 2529 S
4169 2199 S
4775 1912 S
5381 1731 S
5988 1602 S
2470 1123 M
2830 1123 L
2470 1154 M
2470 1092 L
2830 1154 M
2830 1092 L
1743 4043 M
1743 4064 L
1712 4043 M
1774 4043 L
1712 4064 M
1774 4064 L
2350 3310 M
2350 3357 L
2319 3310 M
2381 3310 L
2319 3357 M
2381 3357 L
2956 2862 M
2956 2968 L
2925 2862 M
2987 2862 L
2925 2968 M
2987 2968 L
3562 2472 M
3562 2581 L
3531 2472 M
3593 2472 L
3531 2581 M
3593 2581 L
4169 2147 M
4169 2246 L
4138 2147 M
4200 2147 L
4138 2246 M
4200 2246 L
4775 1876 M
4775 1945 L
4744 1876 M
4806 1876 L
4744 1945 M
4806 1945 L
5381 1695 M
5381 1765 L
5350 1695 M
5412 1695 L
5350 1765 M
5412 1765 L
5988 1542 M
5988 1657 L
5957 1542 M
6019 1542 L
5957 1657 M
6019 1657 L
LT6
2350 923 M
(d=0.3750) Rshow
2590 923 D
1743 3958 D
2350 3153 D
2956 2681 D
3562 2230 D
4169 1857 D
4775 1525 D
5381 1291 D
5988 1188 D
2470 923 M
2830 923 L
2470 954 M
2470 892 L
2830 954 M
2830 892 L
1743 3953 M
1743 3964 L
1712 3953 M
1774 3953 L
1712 3964 M
1774 3964 L
2350 3142 M
2350 3163 L
2319 3142 M
2381 3142 L
2319 3163 M
2381 3163 L
2956 2653 M
2956 2708 L
2925 2653 M
2987 2653 L
2925 2708 M
2987 2708 L
3562 2220 M
3562 2241 L
3531 2220 M
3593 2220 L
3531 2241 M
3593 2241 L
4169 1838 M
4169 1876 L
4138 1838 M
4200 1838 L
4138 1876 M
4200 1876 L
4775 1509 M
4775 1542 L
4744 1509 M
4806 1509 L
4744 1542 M
4806 1542 L
5381 1267 M
5381 1314 L
5350 1267 M
5412 1267 L
5350 1314 M
5412 1314 L
5988 1188 M
5988 1188 L
5957 1188 M
6019 1188 L
5957 1188 M
6019 1188 L
LT7
2350 723 M
2470 723 M
1440 4482 M
1440 4482 L
1495 4432 L
1550 4388 L
1605 4350 L
1660 4317 L
1716 4286 L
1771 4259 L
1826 4233 L
1881 4210 L
1936 4188 L
1991 4168 L
2046 4149 L
2101 4131 L
2157 4114 L
2212 4098 L
2267 4083 L
2322 4068 L
2377 4055 L
2432 4041 L
2487 4029 L
2542 4017 L
2598 4005 L
2653 3994 L
2708 3984 L
2763 3973 L
2818 3963 L
2873 3954 L
2928 3945 L
2983 3936 L
3039 3928 L
3094 3919 L
3149 3911 L
3204 3904 L
3259 3896 L
3314 3889 L
3369 3882 L
3424 3875 L
3479 3869 L
3535 3863 L
3590 3857 L
3645 3851 L
3700 3845 L
3755 3840 L
3810 3834 L
3865 3829 L
3920 3824 L
3976 3819 L
4031 3815 L
4086 3810 L
4141 3806 L
4196 3802 L
4251 3798 L
4306 3794 L
4361 3790 L
4417 3787 L
4472 3783 L
4527 3780 L
4582 3777 L
4637 3774 L
4692 3771 L
4747 3768 L
4802 3765 L
4858 3763 L
4913 3761 L
4968 3758 L
5023 3756 L
5078 3754 L
5133 3752 L
5188 3751 L
5243 3749 L
5298 3748 L
5354 3746 L
5409 3745 L
5464 3744 L
5519 3743 L
5574 3742 L
5629 3741 L
5684 3740 L
5739 3740 L
5795 3739 L
5850 3739 L
5905 3739 L
5960 3739 L
6015 3739 L
6070 3739 L
6125 3739 L
6180 3739 L
6236 3740 L
6291 3740 L
6346 3741 L
6401 3742 L
6456 3743 L
6511 3744 L
6566 3745 L
6621 3746 L
6677 3748 L
6732 3749 L
6787 3751 L
6842 3752 L
6897 3754 L
LT8
2350 523 M
2470 523 M
1440 4423 M
1440 4423 L
1495 4371 L
1550 4326 L
1605 4286 L
1660 4250 L
1716 4218 L
1771 4189 L
1826 4162 L
1881 4137 L
1936 4114 L
1991 4092 L
2046 4071 L
2101 4052 L
2157 4034 L
2212 4016 L
2267 4000 L
2322 3984 L
2377 3969 L
2432 3954 L
2487 3940 L
2542 3927 L
2598 3914 L
2653 3902 L
2708 3890 L
2763 3878 L
2818 3867 L
2873 3857 L
2928 3846 L
2983 3836 L
3039 3827 L
3094 3817 L
3149 3808 L
3204 3799 L
3259 3791 L
3314 3783 L
3369 3775 L
3424 3767 L
3479 3759 L
3535 3752 L
3590 3745 L
3645 3738 L
3700 3731 L
3755 3725 L
3810 3719 L
3865 3713 L
3920 3707 L
3976 3701 L
4031 3696 L
4086 3691 L
4141 3686 L
4196 3681 L
4251 3676 L
4306 3671 L
4361 3667 L
4417 3663 L
4472 3659 L
4527 3655 L
4582 3651 L
4637 3647 L
4692 3644 L
4747 3640 L
4802 3637 L
4858 3634 L
4913 3631 L
4968 3629 L
5023 3626 L
5078 3624 L
5133 3622 L
5188 3619 L
5243 3618 L
5298 3616 L
5354 3614 L
5409 3612 L
5464 3611 L
5519 3610 L
5574 3609 L
5629 3608 L
5684 3607 L
5739 3606 L
5795 3606 L
5850 3605 L
5905 3605 L
5960 3605 L
6015 3605 L
6070 3605 L
6125 3605 L
6180 3606 L
6236 3606 L
6291 3607 L
6346 3608 L
6401 3609 L
6456 3610 L
6511 3611 L
6566 3612 L
6621 3614 L
6677 3616 L
6732 3618 L
6787 3619 L
6842 3622 L
6897 3624 L
LT0
2350 323 M
2470 323 M
1440 4367 M
1440 4367 L
1495 4310 L
1550 4260 L
1605 4216 L
1660 4177 L
1716 4140 L
1771 4107 L
1826 4076 L
1881 4047 L
1936 4020 L
1991 3994 L
2046 3970 L
2101 3946 L
2157 3924 L
2212 3903 L
2267 3883 L
2322 3863 L
2377 3844 L
2432 3826 L
2487 3808 L
2542 3791 L
2598 3775 L
2653 3759 L
2708 3744 L
2763 3729 L
2818 3714 L
2873 3700 L
2928 3686 L
2983 3673 L
3039 3660 L
3094 3647 L
3149 3634 L
3204 3622 L
3259 3611 L
3314 3599 L
3369 3588 L
3424 3577 L
3479 3567 L
3535 3556 L
3590 3546 L
3645 3536 L
3700 3527 L
3755 3518 L
3810 3508 L
3865 3500 L
3920 3491 L
3976 3483 L
4031 3475 L
4086 3467 L
4141 3459 L
4196 3452 L
4251 3445 L
4306 3438 L
4361 3431 L
4417 3425 L
4472 3419 L
4527 3413 L
4582 3407 L
4637 3401 L
4692 3396 L
4747 3391 L
4802 3386 L
4858 3381 L
4913 3377 L
4968 3372 L
5023 3368 L
5078 3365 L
5133 3361 L
5188 3358 L
5243 3355 L
5298 3352 L
5354 3349 L
5409 3347 L
5464 3344 L
5519 3342 L
5574 3341 L
5629 3339 L
5684 3338 L
5739 3337 L
5795 3336 L
5850 3335 L
5905 3335 L
5960 3334 L
6015 3334 L
6070 3335 L
6125 3335 L
6180 3336 L
6236 3337 L
6291 3338 L
6346 3339 L
6401 3341 L
6456 3342 L
6511 3344 L
6566 3347 L
6621 3349 L
6677 3352 L
6732 3355 L
6787 3358 L
6842 3361 L
6897 3365 L
LT1
2350 123 M
2470 123 M
1440 4304 M
1440 4304 L
1495 4240 L
1550 4183 L
1605 4133 L
1660 4086 L
1716 4043 L
1771 4002 L
1826 3964 L
1881 3928 L
1936 3894 L
1991 3861 L
2046 3830 L
2101 3800 L
2157 3771 L
2212 3742 L
2267 3715 L
2322 3688 L
2377 3663 L
2432 3637 L
2487 3613 L
2542 3589 L
2598 3565 L
2653 3542 L
2708 3520 L
2763 3498 L
2818 3476 L
2873 3455 L
2928 3434 L
2983 3414 L
3039 3393 L
3094 3374 L
3149 3354 L
3204 3335 L
3259 3317 L
3314 3298 L
3369 3280 L
3424 3262 L
3479 3245 L
3535 3228 L
3590 3211 L
3645 3194 L
3700 3178 L
3755 3162 L
3810 3146 L
3865 3131 L
3920 3116 L
3976 3101 L
4031 3087 L
4086 3072 L
4141 3059 L
4196 3045 L
4251 3032 L
4306 3019 L
4361 3007 L
4417 2994 L
4472 2983 L
4527 2971 L
4582 2960 L
4637 2949 L
4692 2939 L
4747 2929 L
4802 2919 L
4858 2910 L
4913 2901 L
4968 2892 L
5023 2884 L
5078 2877 L
5133 2870 L
5188 2863 L
5243 2856 L
5298 2850 L
5354 2845 L
5409 2840 L
5464 2835 L
5519 2831 L
5574 2827 L
5629 2824 L
5684 2821 L
5739 2819 L
5795 2817 L
5850 2815 L
5905 2814 L
5960 2814 L
6015 2814 L
6070 2814 L
6125 2815 L
6180 2817 L
6236 2819 L
6291 2821 L
6346 2824 L
6401 2827 L
6456 2831 L
6511 2835 L
6566 2840 L
6621 2845 L
6677 2850 L
6732 2856 L
6787 2863 L
6842 2870 L
6897 2877 L
LT2
2350 -77 M
2470 -77 M
1440 4260 M
1440 4260 L
1495 4189 L
1550 4126 L
1605 4068 L
1660 4015 L
1716 3965 L
1771 3918 L
1826 3873 L
1881 3831 L
1936 3790 L
1991 3750 L
2046 3712 L
2101 3675 L
2157 3639 L
2212 3604 L
2267 3570 L
2322 3536 L
2377 3504 L
2432 3471 L
2487 3440 L
2542 3409 L
2598 3378 L
2653 3348 L
2708 3319 L
2763 3290 L
2818 3261 L
2873 3232 L
2928 3204 L
2983 3177 L
3039 3149 L
3094 3122 L
3149 3096 L
3204 3069 L
3259 3043 L
3314 3018 L
3369 2992 L
3424 2967 L
3479 2942 L
3535 2917 L
3590 2893 L
3645 2869 L
3700 2845 L
3755 2821 L
3810 2798 L
3865 2775 L
3920 2753 L
3976 2730 L
4031 2708 L
4086 2687 L
4141 2666 L
4196 2645 L
4251 2624 L
4306 2604 L
4361 2584 L
4417 2564 L
4472 2545 L
4527 2527 L
4582 2509 L
4637 2491 L
4692 2474 L
4747 2457 L
4802 2441 L
4858 2425 L
4913 2410 L
4968 2396 L
5023 2382 L
5078 2368 L
5133 2356 L
5188 2344 L
5243 2332 L
5298 2322 L
5354 2312 L
5409 2303 L
5464 2295 L
5519 2287 L
5574 2280 L
5629 2274 L
5684 2269 L
5739 2265 L
5795 2261 L
5850 2259 L
5905 2257 L
5960 2256 L
6015 2256 L
6070 2257 L
6125 2259 L
6180 2261 L
6236 2265 L
6291 2269 L
6346 2274 L
6401 2280 L
6456 2287 L
6511 2295 L
6566 2303 L
6621 2312 L
6677 2322 L
6732 2332 L
6787 2344 L
6842 2356 L
6897 2368 L
LT3
2350 -277 M
2470 -277 M
1440 4183 M
1440 4183 L
1495 4105 L
1550 4035 L
1605 3971 L
1660 3910 L
1716 3854 L
1771 3800 L
1826 3748 L
1881 3699 L
1936 3651 L
1991 3604 L
2046 3559 L
2101 3515 L
2157 3472 L
2212 3430 L
2267 3389 L
2322 3348 L
2377 3309 L
2432 3269 L
2487 3231 L
2542 3193 L
2598 3155 L
2653 3118 L
2708 3081 L
2763 3045 L
2818 3009 L
2873 2973 L
2928 2938 L
2983 2903 L
3039 2869 L
3094 2834 L
3149 2800 L
3204 2766 L
3259 2733 L
3314 2700 L
3369 2667 L
3424 2634 L
3479 2601 L
3535 2569 L
3590 2537 L
3645 2505 L
3700 2474 L
3755 2443 L
3810 2412 L
3865 2381 L
3920 2350 L
3976 2320 L
4031 2290 L
4086 2260 L
4141 2231 L
4196 2202 L
4251 2173 L
4306 2145 L
4361 2117 L
4417 2089 L
4472 2062 L
4527 2035 L
4582 2009 L
4637 1983 L
4692 1958 L
4747 1933 L
4802 1909 L
4858 1886 L
4913 1863 L
4968 1841 L
5023 1820 L
5078 1799 L
5133 1780 L
5188 1761 L
5243 1743 L
5298 1727 L
5354 1711 L
5409 1696 L
5464 1683 L
5519 1671 L
5574 1660 L
5629 1650 L
5684 1642 L
5739 1634 L
5795 1629 L
5850 1624 L
5905 1622 L
5960 1620 L
6015 1620 L
6070 1622 L
6125 1624 L
6180 1629 L
6236 1634 L
6291 1642 L
6346 1650 L
6401 1660 L
6456 1671 L
6511 1683 L
6566 1696 L
6621 1711 L
6677 1727 L
6732 1743 L
6787 1761 L
6842 1780 L
6897 1799 L
LT4
2350 -477 M
2470 -477 M
1440 4029 M
1440 4029 L
1495 3948 L
1550 3875 L
1605 3807 L
1660 3743 L
1716 3683 L
1771 3626 L
1826 3571 L
1881 3518 L
1936 3466 L
1991 3416 L
2046 3368 L
2101 3320 L
2157 3274 L
2212 3229 L
2267 3184 L
2322 3140 L
2377 3097 L
2432 3054 L
2487 3012 L
2542 2970 L
2598 2929 L
2653 2889 L
2708 2849 L
2763 2809 L
2818 2769 L
2873 2730 L
2928 2692 L
2983 2653 L
3039 2615 L
3094 2577 L
3149 2539 L
3204 2502 L
3259 2465 L
3314 2428 L
3369 2392 L
3424 2355 L
3479 2319 L
3535 2283 L
3590 2247 L
3645 2212 L
3700 2177 L
3755 2142 L
3810 2107 L
3865 2072 L
3920 2038 L
3976 2004 L
4031 1970 L
4086 1937 L
4141 1903 L
4196 1870 L
4251 1838 L
4306 1805 L
4361 1773 L
4417 1742 L
4472 1711 L
4527 1680 L
4582 1649 L
4637 1620 L
4692 1590 L
4747 1561 L
4802 1533 L
4858 1506 L
4913 1479 L
4968 1453 L
5023 1428 L
5078 1403 L
5133 1380 L
5188 1358 L
5243 1336 L
5298 1316 L
5354 1297 L
5409 1279 L
5464 1263 L
5519 1248 L
5574 1235 L
5629 1223 L
5684 1212 L
5739 1204 L
5795 1197 L
5850 1191 L
5905 1188 L
5960 1186 L
6015 1186 L
6070 1188 L
6125 1191 L
6180 1197 L
6236 1204 L
6291 1212 L
6346 1223 L
6401 1235 L
6456 1248 L
6511 1263 L
6566 1279 L
6621 1297 L
6677 1316 L
6732 1336 L
6787 1358 L
6842 1380 L
6897 1403 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 5 1424 a(Fig)o(.)g(2)-249 2907 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: /home/behre/TeX/diss/ps/pl_t_inv.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
1440 4539 L
LTb
1440 701 M
1471 701 L
6897 701 M
6866 701 L
1320 701 M
() Rshow
1440 941 M
1471 941 L
6897 941 M
6866 941 L
1320 941 M
() Rshow
1440 1127 M
1471 1127 L
6897 1127 M
6866 1127 L
1320 1127 M
() Rshow
1440 1279 M
1471 1279 L
6897 1279 M
6866 1279 L
1320 1279 M
() Rshow
1440 1407 M
1471 1407 L
6897 1407 M
6866 1407 L
1320 1407 M
() Rshow
1440 1518 M
1471 1518 L
6897 1518 M
6866 1518 L
1320 1518 M
() Rshow
1440 1617 M
1471 1617 L
6897 1617 M
6866 1617 L
1320 1617 M
() Rshow
1440 1704 M
1503 1704 L
6897 1704 M
6834 1704 L
1320 1704 M
(1) Rshow
1440 2282 M
1471 2282 L
6897 2282 M
6866 2282 L
1320 2282 M
() Rshow
1440 2620 M
1471 2620 L
6897 2620 M
6866 2620 L
1320 2620 M
() Rshow
1440 2860 M
1471 2860 L
6897 2860 M
6866 2860 L
1320 2860 M
() Rshow
1440 3046 M
1471 3046 L
6897 3046 M
6866 3046 L
1320 3046 M
() Rshow
1440 3198 M
1471 3198 L
6897 3198 M
6866 3198 L
1320 3198 M
() Rshow
1440 3326 M
1471 3326 L
6897 3326 M
6866 3326 L
1320 3326 M
() Rshow
1440 3437 M
1471 3437 L
6897 3437 M
6866 3437 L
1320 3437 M
() Rshow
1440 3536 M
1471 3536 L
6897 3536 M
6866 3536 L
1320 3536 M
() Rshow
1440 3623 M
1503 3623 L
6897 3623 M
6834 3623 L
1320 3623 M
(10) Rshow
1440 4201 M
1471 4201 L
6897 4201 M
6866 4201 L
1320 4201 M
() Rshow
1440 4539 M
1471 4539 L
6897 4539 M
6866 4539 L
1320 4539 M
() Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2531 701 M
2531 764 L
2531 4539 M
2531 4476 L
2531 501 M
(1) Cshow
3623 701 M
3623 764 L
3623 4539 M
3623 4476 L
3623 501 M
(2) Cshow
4714 701 M
4714 764 L
4714 4539 M
4714 4476 L
4714 501 M
(3) Cshow
5806 701 M
5806 764 L
5806 4539 M
5806 4476 L
5806 501 M
(4) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(5) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
4168 301 M
(1/T) Cshow
4168 4739 M
/Symbol findfont 200 scalefont setfont
1320 4939 M
(x) Cshow
/Symbol findfont 160 scalefont setfont
LT0
LT0
2531 4387 M
(d=0.0000) Rshow
2771 4387 D
5806 4070 D
4558 3698 D
3623 2746 D
2531 1727 D
LT1
2531 4187 M
(d=0.0625) Rshow
2771 4187 A
5806 3843 A
4558 3250 A
3623 2506 A
2531 1648 A
LT2
2531 3987 M
(d=0.1250) Rshow
2771 3987 B
5806 3425 B
4558 2834 B
3623 2299 B
2531 1590 B
LT3
2531 3787 M
(d=0.1875) Rshow
2771 3787 C
5806 2935 C
4558 2509 C
3623 2107 C
2531 1512 C
LT4
2531 3587 M
(d=0.2500) Rshow
2771 3587 T
5806 2604 T
4558 2274 T
3623 1965 T
2531 1397 T
LT5
2531 3387 M
(d=0.3125) Rshow
2771 3387 S
5806 2350 S
4558 2101 S
3623 1808 S
2531 1365 S
LT6
2531 3187 M
(d=0.3750) Rshow
2771 3187 D
5806 2247 D
4558 1975 D
3623 1755 D
2531 1280 D
LT7
2531 2987 M
2651 2987 M
1440 927 M
1440 927 L
1495 973 L
1550 1018 L
1605 1064 L
1660 1110 L
1716 1156 L
1771 1202 L
1826 1248 L
1881 1293 L
1936 1339 L
1991 1385 L
2046 1431 L
2101 1477 L
2157 1523 L
2212 1568 L
2267 1614 L
2322 1660 L
2377 1706 L
2432 1752 L
2487 1797 L
2542 1843 L
2598 1889 L
2653 1935 L
2708 1981 L
2763 2027 L
2818 2072 L
2873 2118 L
2928 2164 L
2983 2210 L
3039 2256 L
3094 2302 L
3149 2347 L
3204 2393 L
3259 2439 L
3314 2485 L
3369 2531 L
3424 2577 L
3479 2622 L
3535 2668 L
3590 2714 L
3645 2760 L
3700 2806 L
3755 2852 L
3810 2897 L
3865 2943 L
3920 2989 L
3976 3035 L
4031 3081 L
4086 3127 L
4141 3172 L
4196 3218 L
4251 3264 L
4306 3310 L
4361 3356 L
4417 3402 L
4472 3447 L
4527 3493 L
4582 3539 L
4637 3585 L
4692 3631 L
4747 3677 L
4802 3722 L
4858 3768 L
4913 3814 L
4968 3860 L
5023 3906 L
5078 3952 L
5133 3997 L
5188 4043 L
5243 4089 L
5298 4135 L
5354 4181 L
5409 4227 L
5464 4272 L
5519 4318 L
5574 4364 L
5629 4410 L
5684 4456 L
5739 4502 L
5784 4539 L
LT8
2531 2787 M
2651 2787 M
1440 1064 M
1440 1064 L
1495 1102 L
1550 1139 L
1605 1176 L
1660 1213 L
1716 1251 L
1771 1288 L
1826 1325 L
1881 1362 L
1936 1399 L
1991 1437 L
2046 1474 L
2101 1511 L
2157 1548 L
2212 1585 L
2267 1623 L
2322 1660 L
2377 1697 L
2432 1734 L
2487 1771 L
2542 1809 L
2598 1846 L
2653 1883 L
2708 1920 L
2763 1958 L
2818 1995 L
2873 2032 L
2928 2069 L
2983 2106 L
3039 2144 L
3094 2181 L
3149 2218 L
3204 2255 L
3259 2292 L
3314 2330 L
3369 2367 L
3424 2404 L
3479 2441 L
3535 2478 L
3590 2516 L
3645 2553 L
3700 2590 L
3755 2627 L
3810 2665 L
3865 2702 L
3920 2739 L
3976 2776 L
4031 2813 L
4086 2851 L
4141 2888 L
4196 2925 L
4251 2962 L
4306 2999 L
4361 3037 L
4417 3074 L
4472 3111 L
4527 3148 L
4582 3185 L
4637 3223 L
4692 3260 L
4747 3297 L
4802 3334 L
4858 3372 L
4913 3409 L
4968 3446 L
5023 3483 L
5078 3520 L
5133 3558 L
5188 3595 L
5243 3632 L
5298 3669 L
5354 3706 L
5409 3744 L
5464 3781 L
5519 3818 L
5574 3855 L
5629 3892 L
5684 3930 L
5739 3967 L
5795 4004 L
5850 4041 L
5905 4079 L
5960 4116 L
6015 4153 L
6070 4190 L
6125 4227 L
6180 4265 L
6236 4302 L
6291 4339 L
6346 4376 L
6401 4413 L
6456 4451 L
6511 4488 L
6566 4525 L
6587 4539 L
LT0
2531 2587 M
2651 2587 M
1440 1085 M
1440 1085 L
1495 1115 L
1550 1146 L
1605 1177 L
1660 1207 L
1716 1238 L
1771 1269 L
1826 1300 L
1881 1330 L
1936 1361 L
1991 1392 L
2046 1423 L
2101 1453 L
2157 1484 L
2212 1515 L
2267 1545 L
2322 1576 L
2377 1607 L
2432 1638 L
2487 1668 L
2542 1699 L
2598 1730 L
2653 1761 L
2708 1791 L
2763 1822 L
2818 1853 L
2873 1884 L
2928 1914 L
2983 1945 L
3039 1976 L
3094 2006 L
3149 2037 L
3204 2068 L
3259 2099 L
3314 2129 L
3369 2160 L
3424 2191 L
3479 2222 L
3535 2252 L
3590 2283 L
3645 2314 L
3700 2344 L
3755 2375 L
3810 2406 L
3865 2437 L
3920 2467 L
3976 2498 L
4031 2529 L
4086 2560 L
4141 2590 L
4196 2621 L
4251 2652 L
4306 2683 L
4361 2713 L
4417 2744 L
4472 2775 L
4527 2805 L
4582 2836 L
4637 2867 L
4692 2898 L
4747 2928 L
4802 2959 L
4858 2990 L
4913 3021 L
4968 3051 L
5023 3082 L
5078 3113 L
5133 3143 L
5188 3174 L
5243 3205 L
5298 3236 L
5354 3266 L
5409 3297 L
5464 3328 L
5519 3359 L
5574 3389 L
5629 3420 L
5684 3451 L
5739 3482 L
5795 3512 L
5850 3543 L
5905 3574 L
5960 3604 L
6015 3635 L
6070 3666 L
6125 3697 L
6180 3727 L
6236 3758 L
6291 3789 L
6346 3820 L
6401 3850 L
6456 3881 L
6511 3912 L
6566 3943 L
6621 3973 L
6677 4004 L
6732 4035 L
6787 4065 L
6842 4096 L
6897 4127 L
LT1
2531 2387 M
2651 2387 M
1440 1255 M
1440 1255 L
1495 1277 L
1550 1298 L
1605 1320 L
1660 1342 L
1716 1363 L
1771 1385 L
1826 1407 L
1881 1428 L
1936 1450 L
1991 1472 L
2046 1493 L
2101 1515 L
2157 1537 L
2212 1558 L
2267 1580 L
2322 1602 L
2377 1623 L
2432 1645 L
2487 1667 L
2542 1688 L
2598 1710 L
2653 1732 L
2708 1753 L
2763 1775 L
2818 1797 L
2873 1818 L
2928 1840 L
2983 1862 L
3039 1883 L
3094 1905 L
3149 1927 L
3204 1948 L
3259 1970 L
3314 1992 L
3369 2013 L
3424 2035 L
3479 2057 L
3535 2078 L
3590 2100 L
3645 2122 L
3700 2143 L
3755 2165 L
3810 2187 L
3865 2208 L
3920 2230 L
3976 2252 L
4031 2273 L
4086 2295 L
4141 2316 L
4196 2338 L
4251 2360 L
4306 2381 L
4361 2403 L
4417 2425 L
4472 2446 L
4527 2468 L
4582 2490 L
4637 2511 L
4692 2533 L
4747 2555 L
4802 2576 L
4858 2598 L
4913 2620 L
4968 2641 L
5023 2663 L
5078 2685 L
5133 2706 L
5188 2728 L
5243 2750 L
5298 2771 L
5354 2793 L
5409 2815 L
5464 2836 L
5519 2858 L
5574 2880 L
5629 2901 L
5684 2923 L
5739 2945 L
5795 2966 L
5850 2988 L
5905 3010 L
5960 3031 L
6015 3053 L
6070 3075 L
6125 3096 L
6180 3118 L
6236 3140 L
6291 3161 L
6346 3183 L
6401 3205 L
6456 3226 L
6511 3248 L
6566 3270 L
6621 3291 L
6677 3313 L
6732 3335 L
6787 3356 L
6842 3378 L
6897 3399 L
LT2
2531 2187 M
2651 2187 M
1440 1323 M
1440 1323 L
1495 1339 L
1550 1356 L
1605 1372 L
1660 1388 L
1716 1405 L
1771 1421 L
1826 1437 L
1881 1454 L
1936 1470 L
1991 1486 L
2046 1503 L
2101 1519 L
2157 1536 L
2212 1552 L
2267 1568 L
2322 1585 L
2377 1601 L
2432 1617 L
2487 1634 L
2542 1650 L
2598 1667 L
2653 1683 L
2708 1699 L
2763 1716 L
2818 1732 L
2873 1748 L
2928 1765 L
2983 1781 L
3039 1798 L
3094 1814 L
3149 1830 L
3204 1847 L
3259 1863 L
3314 1879 L
3369 1896 L
3424 1912 L
3479 1928 L
3535 1945 L
3590 1961 L
3645 1978 L
3700 1994 L
3755 2010 L
3810 2027 L
3865 2043 L
3920 2059 L
3976 2076 L
4031 2092 L
4086 2109 L
4141 2125 L
4196 2141 L
4251 2158 L
4306 2174 L
4361 2190 L
4417 2207 L
4472 2223 L
4527 2240 L
4582 2256 L
4637 2272 L
4692 2289 L
4747 2305 L
4802 2321 L
4858 2338 L
4913 2354 L
4968 2370 L
5023 2387 L
5078 2403 L
5133 2420 L
5188 2436 L
5243 2452 L
5298 2469 L
5354 2485 L
5409 2501 L
5464 2518 L
5519 2534 L
5574 2551 L
5629 2567 L
5684 2583 L
5739 2600 L
5795 2616 L
5850 2632 L
5905 2649 L
5960 2665 L
6015 2682 L
6070 2698 L
6125 2714 L
6180 2731 L
6236 2747 L
6291 2763 L
6346 2780 L
6401 2796 L
6456 2812 L
6511 2829 L
6566 2845 L
6621 2862 L
6677 2878 L
6732 2894 L
6787 2911 L
6842 2927 L
6897 2943 L
LT3
2531 1987 M
2651 1987 M
1440 1257 M
1440 1257 L
1495 1271 L
1550 1285 L
1605 1299 L
1660 1313 L
1716 1327 L
1771 1341 L
1826 1356 L
1881 1370 L
1936 1384 L
1991 1398 L
2046 1412 L
2101 1426 L
2157 1440 L
2212 1454 L
2267 1469 L
2322 1483 L
2377 1497 L
2432 1511 L
2487 1525 L
2542 1539 L
2598 1553 L
2653 1567 L
2708 1582 L
2763 1596 L
2818 1610 L
2873 1624 L
2928 1638 L
2983 1652 L
3039 1666 L
3094 1680 L
3149 1695 L
3204 1709 L
3259 1723 L
3314 1737 L
3369 1751 L
3424 1765 L
3479 1779 L
3535 1793 L
3590 1808 L
3645 1822 L
3700 1836 L
3755 1850 L
3810 1864 L
3865 1878 L
3920 1892 L
3976 1906 L
4031 1920 L
4086 1935 L
4141 1949 L
4196 1963 L
4251 1977 L
4306 1991 L
4361 2005 L
4417 2019 L
4472 2033 L
4527 2048 L
4582 2062 L
4637 2076 L
4692 2090 L
4747 2104 L
4802 2118 L
4858 2132 L
4913 2146 L
4968 2161 L
5023 2175 L
5078 2189 L
5133 2203 L
5188 2217 L
5243 2231 L
5298 2245 L
5354 2259 L
5409 2274 L
5464 2288 L
5519 2302 L
5574 2316 L
5629 2330 L
5684 2344 L
5739 2358 L
5795 2372 L
5850 2387 L
5905 2401 L
5960 2415 L
6015 2429 L
6070 2443 L
6125 2457 L
6180 2471 L
6236 2485 L
6291 2500 L
6346 2514 L
6401 2528 L
6456 2542 L
6511 2556 L
6566 2570 L
6621 2584 L
6677 2598 L
6732 2612 L
6787 2627 L
6842 2641 L
6897 2655 L
LT4
2531 1787 M
2651 1787 M
1440 1267 M
1440 1267 L
1495 1279 L
1550 1291 L
1605 1304 L
1660 1316 L
1716 1328 L
1771 1341 L
1826 1353 L
1881 1366 L
1936 1378 L
1991 1390 L
2046 1403 L
2101 1415 L
2157 1427 L
2212 1440 L
2267 1452 L
2322 1465 L
2377 1477 L
2432 1489 L
2487 1502 L
2542 1514 L
2598 1526 L
2653 1539 L
2708 1551 L
2763 1564 L
2818 1576 L
2873 1588 L
2928 1601 L
2983 1613 L
3039 1625 L
3094 1638 L
3149 1650 L
3204 1663 L
3259 1675 L
3314 1687 L
3369 1700 L
3424 1712 L
3479 1724 L
3535 1737 L
3590 1749 L
3645 1762 L
3700 1774 L
3755 1786 L
3810 1799 L
3865 1811 L
3920 1823 L
3976 1836 L
4031 1848 L
4086 1861 L
4141 1873 L
4196 1885 L
4251 1898 L
4306 1910 L
4361 1922 L
4417 1935 L
4472 1947 L
4527 1960 L
4582 1972 L
4637 1984 L
4692 1997 L
4747 2009 L
4802 2022 L
4858 2034 L
4913 2046 L
4968 2059 L
5023 2071 L
5078 2083 L
5133 2096 L
5188 2108 L
5243 2121 L
5298 2133 L
5354 2145 L
5409 2158 L
5464 2170 L
5519 2182 L
5574 2195 L
5629 2207 L
5684 2220 L
5739 2232 L
5795 2244 L
5850 2257 L
5905 2269 L
5960 2281 L
6015 2294 L
6070 2306 L
6125 2319 L
6180 2331 L
6236 2343 L
6291 2356 L
6346 2368 L
6401 2380 L
6456 2393 L
6511 2405 L
6566 2418 L
6621 2430 L
6677 2442 L
6732 2455 L
6787 2467 L
6842 2479 L
6897 2492 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial eop
%%Page: 2 2
2 1 bop 5 -151 a Fa(Fig)o(.)17 b(3)-249 1333 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: /home/behre/TeX/diss/ps/pl_rho.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1661 M
1503 1661 L
6897 1661 M
6834 1661 L
1320 1661 M
(0.05) Rshow
1440 2620 M
1503 2620 L
6897 2620 M
6834 2620 L
1320 2620 M
(0.10) Rshow
1440 3580 M
1503 3580 L
6897 3580 M
6834 3580 L
1320 3580 M
(0.15) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.20) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2122 701 M
2122 764 L
2122 4539 M
2122 4476 L
2122 501 M
(0.05) Cshow
2804 701 M
2804 764 L
2804 4539 M
2804 4476 L
2804 501 M
(0.1) Cshow
3486 701 M
3486 764 L
3486 4539 M
3486 4476 L
3486 501 M
(0.15) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(0.2) Cshow
4851 701 M
4851 764 L
4851 4539 M
4851 4476 L
4851 501 M
(0.25) Cshow
5533 701 M
5533 764 L
5533 4539 M
5533 4476 L
5533 501 M
(0.3) Cshow
6215 701 M
6215 764 L
6215 4539 M
6215 4476 L
6215 501 M
(0.35) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(0.4) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
4168 301 M
/Symbol findfont 200 scalefont setfont
(d) Cshow
1360 4939 M
(r) Cshow
/Times-Roman findfont 160 scalefont setfont
1420 4869 M
(s) Cshow
LT0
LT0
1440 4028 D
2293 3401 D
3145 2931 D
3998 2273 D
4851 1889 D
5703 1727 D
6556 1600 D
1440 4021 M
1440 4034 L
1409 4021 M
1471 4021 L
1409 4034 M
1471 4034 L
2293 3399 M
2293 3404 L
2262 3399 M
2324 3399 L
2262 3404 M
2324 3404 L
3145 2930 M
3145 2932 L
3114 2930 M
3176 2930 L
3114 2932 M
3176 2932 L
3998 2272 M
3998 2273 L
3967 2272 M
4029 2272 L
3967 2273 M
4029 2273 L
4851 1889 M
4851 1890 L
4820 1889 M
4882 1889 L
4820 1890 M
4882 1890 L
5703 1727 M
5703 1727 L
5672 1727 M
5734 1727 L
5672 1727 M
5734 1727 L
6556 1600 M
6556 1600 L
6525 1600 M
6587 1600 L
6525 1600 M
6587 1600 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 5 1424 a(Fig)o(.)g(4)-249 2907 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: /home/behre/TeX/diss/ps/pl_A.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1181 M
1503 1181 L
6897 1181 M
6834 1181 L
1320 1181 M
(0.1) Rshow
1440 1661 M
1503 1661 L
6897 1661 M
6834 1661 L
1320 1661 M
(0.2) Rshow
1440 2140 M
1503 2140 L
6897 2140 M
6834 2140 L
1320 2140 M
(0.3) Rshow
1440 2620 M
1503 2620 L
6897 2620 M
6834 2620 L
1320 2620 M
(0.4) Rshow
1440 3100 M
1503 3100 L
6897 3100 M
6834 3100 L
1320 3100 M
(0.5) Rshow
1440 3580 M
1503 3580 L
6897 3580 M
6834 3580 L
1320 3580 M
(0.6) Rshow
1440 4059 M
1503 4059 L
6897 4059 M
6834 4059 L
1320 4059 M
(0.7) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.8) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2122 701 M
2122 764 L
2122 4539 M
2122 4476 L
2122 501 M
(0.05) Cshow
2804 701 M
2804 764 L
2804 4539 M
2804 4476 L
2804 501 M
(0.1) Cshow
3486 701 M
3486 764 L
3486 4539 M
3486 4476 L
3486 501 M
(0.15) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(0.2) Cshow
4851 701 M
4851 764 L
4851 4539 M
4851 4476 L
4851 501 M
(0.25) Cshow
5533 701 M
5533 764 L
5533 4539 M
5533 4476 L
5533 501 M
(0.3) Cshow
6215 701 M
6215 764 L
6215 4539 M
6215 4476 L
6215 501 M
(0.35) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(0.4) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
1320 4939 M
(C) Cshow
/Symbol findfont 200 scalefont setfont
4168 301 M
(d) Cshow
/Symbol findfont 150 scalefont setfont
1440 4869 M
(x) Cshow
LT0
LT0
1440 2588 D
2293 2927 D
3145 2981 D
3998 3500 D
4851 3736 D
5703 3505 D
6556 3538 D
1440 2546 M
1440 2630 L
1409 2546 M
1471 2546 L
1409 2630 M
1471 2630 L
2293 2875 M
2293 2979 L
2262 2875 M
2324 2875 L
2262 2979 M
2324 2979 L
3145 2949 M
3145 3014 L
3114 2949 M
3176 2949 L
3114 3014 M
3176 3014 L
3998 3446 M
3998 3554 L
3967 3446 M
4029 3446 L
3967 3554 M
4029 3554 L
4851 3622 M
4851 3850 L
4820 3622 M
4882 3622 L
4820 3850 M
4882 3850 L
5703 3477 M
5703 3533 L
5672 3477 M
5734 3477 L
5672 3533 M
5734 3533 L
6556 3525 M
6556 3551 L
6525 3525 M
6587 3525 L
6525 3551 M
6587 3551 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial eop
%%Page: 3 3
3 2 bop 5 -150 a Fa(Fig)o(.)17 b(5a\))-249 1333 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: gnu_c4.l8.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1341 M
1503 1341 L
6897 1341 M
6834 1341 L
1320 1341 M
(0.05) Rshow
1440 1980 M
1503 1980 L
6897 1980 M
6834 1980 L
1320 1980 M
(0.10) Rshow
1440 2620 M
1503 2620 L
6897 2620 M
6834 2620 L
1320 2620 M
(0.15) Rshow
1440 3260 M
1503 3260 L
6897 3260 M
6834 3260 L
1320 3260 M
(0.20) Rshow
1440 3899 M
1503 3899 L
6897 3899 M
6834 3899 L
1320 3899 M
(0.25) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.30) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2350 701 M
2350 764 L
2350 4539 M
2350 4476 L
2350 501 M
(0.1) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0.2) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(0.3) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(0.4) Cshow
5988 701 M
5988 764 L
5988 4539 M
5988 4476 L
5988 501 M
(0.5) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(0.6) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
4168 301 M
(T) Cshow
4168 4739 M
1320 4939 M
(< N  >) Cshow
/Times-Roman findfont 160 scalefont setfont
1420 5009 M
(2) Cshow
1420 4869 M
(z) Cshow
/Symbol findfont 160 scalefont setfont
LT0
LT0
6234 4276 M
(d=0.0000) Rshow
6474 4276 D
2350 3857 D
2804 3866 D
3714 3732 D
4623 3626 D
5988 2940 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
2350 3789 M
2350 3925 L
2319 3789 M
2381 3789 L
2319 3925 M
2381 3925 L
2804 3833 M
2804 3899 L
2773 3833 M
2835 3833 L
2773 3899 M
2835 3899 L
3714 3712 M
3714 3751 L
3683 3712 M
3745 3712 L
3683 3751 M
3745 3751 L
4623 3616 M
4623 3635 L
4592 3616 M
4654 3616 L
4592 3635 M
4654 3635 L
5988 2916 M
5988 2963 L
5957 2916 M
6019 2916 L
5957 2963 M
6019 2963 L
LT1
6234 4076 M
(d=0.0625) Rshow
6474 4076 A
2350 3379 A
2804 3342 A
3714 3327 A
4623 3078 A
5988 2358 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
2350 3358 M
2350 3399 L
2319 3358 M
2381 3358 L
2319 3399 M
2381 3399 L
2804 3305 M
2804 3379 L
2773 3305 M
2835 3305 L
2773 3379 M
2835 3379 L
3714 3155 M
3714 3500 L
3683 3155 M
3745 3155 L
3683 3500 M
3745 3500 L
4623 2933 M
4623 3223 L
4592 2933 M
4654 2933 L
4592 3223 M
4654 3223 L
5988 2230 M
5988 2486 L
5957 2230 M
6019 2230 L
5957 2486 M
6019 2486 L
LT2
6234 3876 M
(d=0.1250) Rshow
6474 3876 B
2350 2918 B
2804 2910 B
3714 2749 B
4623 2491 B
5988 1975 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
2350 2897 M
2350 2940 L
2319 2897 M
2381 2897 L
2319 2940 M
2381 2940 L
2804 2886 M
2804 2935 L
2773 2886 M
2835 2886 L
2773 2935 M
2835 2935 L
3714 2709 M
3714 2790 L
3683 2709 M
3745 2709 L
3683 2790 M
3745 2790 L
4623 2404 M
4623 2578 L
4592 2404 M
4654 2404 L
4592 2578 M
4654 2578 L
5988 1882 M
5988 2069 L
5957 1882 M
6019 1882 L
5957 2069 M
6019 2069 L
LT3
6234 3676 M
(d=0.1875) Rshow
6474 3676 C
2350 2513 C
2804 2484 C
3714 2295 C
4623 1980 C
5988 1567 C
6354 3676 M
6714 3676 L
6354 3707 M
6354 3645 L
6714 3707 M
6714 3645 L
2350 2497 M
2350 2528 L
2319 2497 M
2381 2497 L
2319 2528 M
2381 2528 L
2804 2472 M
2804 2496 L
2773 2472 M
2835 2472 L
2773 2496 M
2835 2496 L
3714 2277 M
3714 2313 L
3683 2277 M
3745 2277 L
3683 2313 M
3745 2313 L
4623 1933 M
4623 2027 L
4592 1933 M
4654 1933 L
4592 2027 M
4654 2027 L
5988 1544 M
5988 1590 L
5957 1544 M
6019 1544 L
5957 1590 M
6019 1590 L
LT4
6234 3476 M
(d=0.2500) Rshow
6474 3476 T
2350 2143 T
2804 2069 T
3714 1845 T
4623 1600 T
5988 1371 T
6354 3476 M
6714 3476 L
6354 3507 M
6354 3445 L
6714 3507 M
6714 3445 L
2350 2127 M
2350 2159 L
2319 2127 M
2381 2127 L
2319 2159 M
2381 2159 L
2804 2024 M
2804 2113 L
2773 2024 M
2835 2024 L
2773 2113 M
2835 2113 L
3714 1800 M
3714 1889 L
3683 1800 M
3745 1800 L
3683 1889 M
3745 1889 L
4623 1570 M
4623 1630 L
4592 1570 M
4654 1570 L
4592 1630 M
4654 1630 L
5988 1363 M
5988 1380 L
5957 1363 M
6019 1363 L
5957 1380 M
6019 1380 L
LT5
6234 3276 M
(d=0.3125) Rshow
6474 3276 S
2350 1855 S
2804 1840 S
3714 1653 S
4623 1426 S
5988 1252 S
6354 3276 M
6714 3276 L
6354 3307 M
6354 3245 L
6714 3307 M
6714 3245 L
2350 1769 M
2350 1940 L
2319 1769 M
2381 1769 L
2319 1940 M
2381 1940 L
2804 1803 M
2804 1876 L
2773 1803 M
2835 1803 L
2773 1876 M
2835 1876 L
3714 1622 M
3714 1683 L
3683 1622 M
3745 1622 L
3683 1683 M
3745 1683 L
4623 1370 M
4623 1483 L
4592 1370 M
4654 1370 L
4592 1483 M
4654 1483 L
5988 1199 M
5988 1306 L
5957 1199 M
6019 1199 L
5957 1306 M
6019 1306 L
LT6
6234 3076 M
(d=0.3750) Rshow
6474 3076 D
2350 1545 D
2804 1503 D
3714 1426 D
4623 1333 D
5988 1187 D
6354 3076 M
6714 3076 L
6354 3107 M
6354 3045 L
6714 3107 M
6714 3045 L
2350 1516 M
2350 1575 L
2319 1516 M
2381 1516 L
2319 1575 M
2381 1575 L
2804 1479 M
2804 1527 L
2773 1479 M
2835 1479 L
2773 1527 M
2835 1527 L
3714 1369 M
3714 1484 L
3683 1369 M
3745 1369 L
3683 1484 M
3745 1484 L
4623 1288 M
4623 1378 L
4592 1288 M
4654 1288 L
4592 1378 M
4654 1378 L
5988 1139 M
5988 1236 L
5957 1139 M
6019 1139 L
5957 1236 M
6019 1236 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 5 1424 a(Fig)o(.)g(5b\))-249 2908 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: gnu_c4.l12.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1249 M
1503 1249 L
6897 1249 M
6834 1249 L
1320 1249 M
(0.05) Rshow
1440 1798 M
1503 1798 L
6897 1798 M
6834 1798 L
1320 1798 M
(0.10) Rshow
1440 2346 M
1503 2346 L
6897 2346 M
6834 2346 L
1320 2346 M
(0.15) Rshow
1440 2894 M
1503 2894 L
6897 2894 M
6834 2894 L
1320 2894 M
(0.20) Rshow
1440 3442 M
1503 3442 L
6897 3442 M
6834 3442 L
1320 3442 M
(0.25) Rshow
1440 3991 M
1503 3991 L
6897 3991 M
6834 3991 L
1320 3991 M
(0.30) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.35) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2350 701 M
2350 764 L
2350 4539 M
2350 4476 L
2350 501 M
(0.1) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0.2) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(0.3) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(0.4) Cshow
5988 701 M
5988 764 L
5988 4539 M
5988 4476 L
5988 501 M
(0.5) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(0.6) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
4168 301 M
(T) Cshow
4168 4739 M
1320 4939 M
(< N  >) Cshow
/Times-Roman findfont 160 scalefont setfont
1420 5009 M
(2) Cshow
1420 4869 M
(z) Cshow
/Symbol findfont 160 scalefont setfont
LT0
LT0
6234 4276 M
(d=0.0000) Rshow
6474 4276 D
2122 3404 D
2350 3019 D
2804 2911 D
3714 2828 D
4623 2640 D
5988 1762 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
2122 2757 M
2122 4051 L
2091 2757 M
2153 2757 L
2091 4051 M
2153 4051 L
2350 2991 M
2350 3047 L
2319 2991 M
2381 2991 L
2319 3047 M
2381 3047 L
2804 2829 M
2804 2992 L
2773 2829 M
2835 2829 L
2773 2992 M
2835 2992 L
3714 2803 M
3714 2854 L
3683 2803 M
3745 2803 L
3683 2854 M
3745 2854 L
4623 2592 M
4623 2688 L
4592 2592 M
4654 2592 L
4592 2688 M
4654 2688 L
5988 1724 M
5988 1801 L
5957 1724 M
6019 1724 L
5957 1801 M
6019 1801 L
LT1
6234 4076 M
(d=0.0625) Rshow
6474 4076 A
1895 2436 A
2122 2753 A
2350 2590 A
2804 2549 A
3714 2473 A
4623 2006 A
5988 1408 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
1895 2070 M
1895 2801 L
1864 2070 M
1926 2070 L
1864 2801 M
1926 2801 L
2122 2611 M
2122 2894 L
2091 2611 M
2153 2611 L
2091 2894 M
2153 2894 L
2350 2545 M
2350 2636 L
2319 2545 M
2381 2545 L
2319 2636 M
2381 2636 L
2804 2505 M
2804 2592 L
2773 2505 M
2835 2505 L
2773 2592 M
2835 2592 L
3714 2344 M
3714 2602 L
3683 2344 M
3745 2344 L
3683 2602 M
3745 2602 L
4623 1900 M
4623 2112 L
4592 1900 M
4654 1900 L
4592 2112 M
4654 2112 L
5988 1335 M
5988 1482 L
5957 1335 M
6019 1335 L
5957 1482 M
6019 1482 L
LT2
6234 3876 M
(d=0.1250) Rshow
6474 3876 B
1895 2362 B
2122 2269 B
2350 2188 B
2804 2175 B
3714 1962 B
4623 1603 B
5988 1205 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
1895 2250 M
1895 2475 L
1864 2250 M
1926 2250 L
1864 2475 M
1926 2475 L
2122 2145 M
2122 2393 L
2091 2145 M
2153 2145 L
2091 2393 M
2153 2393 L
2350 2150 M
2350 2226 L
2319 2150 M
2381 2150 L
2319 2226 M
2381 2226 L
2804 2131 M
2804 2218 L
2773 2131 M
2835 2131 L
2773 2218 M
2835 2218 L
3714 1919 M
3714 2005 L
3683 1919 M
3745 1919 L
3683 2005 M
3745 2005 L
4623 1577 M
4623 1630 L
4592 1577 M
4654 1577 L
4592 1630 M
4654 1630 L
5988 1196 M
5988 1215 L
5957 1196 M
6019 1196 L
5957 1215 M
6019 1215 L
LT3
6234 3676 M
(d=0.1875) Rshow
6474 3676 C
1895 2020 C
2122 1960 C
2350 1916 C
2804 1832 C
3714 1521 C
4623 1302 C
5988 1074 C
6354 3676 M
6714 3676 L
6354 3707 M
6354 3645 L
6714 3707 M
6714 3645 L
1895 1951 M
1895 2089 L
1864 1951 M
1926 1951 L
1864 2089 M
1926 2089 L
2122 1928 M
2122 1991 L
2091 1928 M
2153 1928 L
2091 1991 M
2153 1991 L
2350 1840 M
2350 1992 L
2319 1840 M
2381 1840 L
2319 1992 M
2381 1992 L
2804 1793 M
2804 1870 L
2773 1793 M
2835 1793 L
2773 1870 M
2835 1870 L
3714 1446 M
3714 1597 L
3683 1446 M
3745 1446 L
3683 1597 M
3745 1597 L
4623 1256 M
4623 1348 L
4592 1256 M
4654 1256 L
4592 1348 M
4654 1348 L
5988 1039 M
5988 1109 L
5957 1039 M
6019 1039 L
5957 1109 M
6019 1109 L
LT4
6234 3476 M
(d=0.2500) Rshow
6474 3476 T
1895 1664 T
2122 1614 T
2350 1568 T
2804 1482 T
3714 1262 T
4623 1110 T
5988 975 T
6354 3476 M
6714 3476 L
6354 3507 M
6354 3445 L
6714 3507 M
6714 3445 L
1895 1618 M
1895 1709 L
1864 1618 M
1926 1618 L
1864 1709 M
1926 1709 L
2122 1523 M
2122 1705 L
2091 1523 M
2153 1523 L
2091 1705 M
2153 1705 L
2350 1537 M
2350 1600 L
2319 1537 M
2381 1537 L
2319 1600 M
2381 1600 L
2804 1439 M
2804 1524 L
2773 1439 M
2835 1439 L
2773 1524 M
2835 1524 L
3714 1261 M
3714 1264 L
3683 1261 M
3745 1261 L
3683 1264 M
3745 1264 L
4623 1093 M
4623 1127 L
4592 1093 M
4654 1093 L
4592 1127 M
4654 1127 L
5988 968 M
5988 983 L
5957 968 M
6019 968 L
5957 983 M
6019 983 L
LT5
6234 3276 M
(d=0.3125) Rshow
6474 3276 S
1895 1473 S
2122 1470 S
2350 1391 S
2804 1313 S
3714 1119 S
4623 1006 S
5988 919 S
6354 3276 M
6714 3276 L
6354 3307 M
6354 3245 L
6714 3307 M
6714 3245 L
1895 1423 M
1895 1523 L
1864 1423 M
1926 1423 L
1864 1523 M
1926 1523 L
2122 1433 M
2122 1507 L
2091 1433 M
2153 1433 L
2091 1507 M
2153 1507 L
2350 1358 M
2350 1424 L
2319 1358 M
2381 1358 L
2319 1424 M
2381 1424 L
2804 1289 M
2804 1336 L
2773 1289 M
2835 1289 L
2773 1336 M
2835 1336 L
3714 1083 M
3714 1155 L
3683 1083 M
3745 1083 L
3683 1155 M
3745 1155 L
4623 982 M
4623 1030 L
4592 982 M
4654 982 L
4592 1030 M
4654 1030 L
5988 893 M
5988 946 L
5957 893 M
6019 893 L
5957 946 M
6019 946 L
LT6
6234 3076 M
(d=0.3750) Rshow
6474 3076 D
1895 1250 D
2122 1191 D
2350 1128 D
2804 1068 D
3714 964 D
4623 910 D
5988 863 D
6354 3076 M
6714 3076 L
6354 3107 M
6354 3045 L
6714 3107 M
6714 3045 L
1895 1136 M
1895 1365 L
1864 1136 M
1926 1136 L
1864 1365 M
1926 1365 L
2122 1121 M
2122 1262 L
2091 1121 M
2153 1121 L
2091 1262 M
2153 1262 L
2350 1091 M
2350 1164 L
2319 1091 M
2381 1091 L
2319 1164 M
2381 1164 L
2804 1057 M
2804 1080 L
2773 1057 M
2835 1057 L
2773 1080 M
2835 1080 L
3714 939 M
3714 989 L
3683 939 M
3745 939 L
3683 989 M
3745 989 L
4623 892 M
4623 929 L
4592 892 M
4654 892 L
4592 929 M
4654 929 L
5988 842 M
5988 884 L
5957 842 M
6019 842 L
5957 884 M
6019 884 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial eop
%%Page: 4 4
4 3 bop 5 -150 a Fa(Fig)o(.)17 b(5c\))-249 1333 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: gnu_c4.l16.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 701 M
6897 701 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(0) Rshow
1440 1050 M
1503 1050 L
6897 1050 M
6834 1050 L
1320 1050 M
(0.02) Rshow
1440 1399 M
1503 1399 L
6897 1399 M
6834 1399 L
1320 1399 M
(0.04) Rshow
1440 1748 M
1503 1748 L
6897 1748 M
6834 1748 L
1320 1748 M
(0.06) Rshow
1440 2097 M
1503 2097 L
6897 2097 M
6834 2097 L
1320 2097 M
(0.08) Rshow
1440 2446 M
1503 2446 L
6897 2446 M
6834 2446 L
1320 2446 M
(0.10) Rshow
1440 2794 M
1503 2794 L
6897 2794 M
6834 2794 L
1320 2794 M
(0.12) Rshow
1440 3143 M
1503 3143 L
6897 3143 M
6834 3143 L
1320 3143 M
(0.14) Rshow
1440 3492 M
1503 3492 L
6897 3492 M
6834 3492 L
1320 3492 M
(0.16) Rshow
1440 3841 M
1503 3841 L
6897 3841 M
6834 3841 L
1320 3841 M
(0.18) Rshow
1440 4190 M
1503 4190 L
6897 4190 M
6834 4190 L
1320 4190 M
(0.20) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.22) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2350 701 M
2350 764 L
2350 4539 M
2350 4476 L
2350 501 M
(0.1) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0.2) Cshow
4169 701 M
4169 764 L
4169 4539 M
4169 4476 L
4169 501 M
(0.3) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(0.4) Cshow
5988 701 M
5988 764 L
5988 4539 M
5988 4476 L
5988 501 M
(0.5) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(0.6) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
4168 301 M
(T) Cshow
4168 4739 M
1320 4939 M
(< N  >) Cshow
/Times-Roman findfont 160 scalefont setfont
1420 5009 M
(2) Cshow
1420 4869 M
(z) Cshow
/Symbol findfont 160 scalefont setfont
LT0
LT0
6234 4276 M
(d=0.0000) Rshow
6474 4276 D
2122 3867 D
2350 4094 D
2804 3892 D
3714 3531 D
4623 3271 D
5988 1737 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
2122 3551 M
2122 4184 L
2091 3551 M
2153 3551 L
2091 4184 M
2153 4184 L
2350 3890 M
2350 4299 L
2319 3890 M
2381 3890 L
2319 4299 M
2381 4299 L
2804 3890 M
2804 3893 L
2773 3890 M
2835 3890 L
2773 3893 M
2835 3893 L
3714 3292 M
3714 3769 L
3683 3292 M
3745 3292 L
3683 3769 M
3745 3769 L
4623 3054 M
4623 3488 L
4592 3054 M
4654 3054 L
4592 3488 M
4654 3488 L
5988 1708 M
5988 1767 L
5957 1708 M
6019 1708 L
5957 1767 M
6019 1767 L
LT1
6234 4076 M
(d=0.0625) Rshow
6474 4076 A
1895 3560 A
2122 3340 A
2350 3449 A
2804 3081 A
3714 2981 A
4623 2313 A
5988 1406 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
1895 3462 M
1895 3659 L
1864 3462 M
1926 3462 L
1864 3659 M
1926 3659 L
2122 3169 M
2122 3512 L
2091 3169 M
2153 3169 L
2091 3512 M
2153 3512 L
2350 3357 M
2350 3540 L
2319 3357 M
2381 3357 L
2319 3540 M
2381 3540 L
2804 2863 M
2804 3298 L
2773 2863 M
2835 2863 L
2773 3298 M
2835 3298 L
3714 2913 M
3714 3049 L
3683 2913 M
3745 2913 L
3683 3049 M
3745 3049 L
4623 2278 M
4623 2348 L
4592 2278 M
4654 2278 L
4592 2348 M
4654 2348 L
5988 1362 M
5988 1449 L
5957 1362 M
6019 1362 L
5957 1449 M
6019 1449 L
LT2
6234 3876 M
(d=0.1250) Rshow
6474 3876 B
1895 2978 B
2122 2915 B
2350 2847 B
2804 2719 B
3714 2357 B
4623 1617 B
5988 1156 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
1895 2911 M
1895 3044 L
1864 2911 M
1926 2911 L
1864 3044 M
1926 3044 L
2122 2858 M
2122 2972 L
2091 2858 M
2153 2858 L
2091 2972 M
2153 2972 L
2350 2575 M
2350 3118 L
2319 2575 M
2381 2575 L
2319 3118 M
2381 3118 L
2804 2656 M
2804 2782 L
2773 2656 M
2835 2656 L
2773 2782 M
2835 2782 L
3714 2245 M
3714 2468 L
3683 2245 M
3745 2245 L
3683 2468 M
3745 2468 L
4623 1580 M
4623 1654 L
4592 1580 M
4654 1580 L
4592 1654 M
4654 1654 L
5988 1143 M
5988 1169 L
5957 1143 M
6019 1143 L
5957 1169 M
6019 1169 L
LT3
6234 3676 M
(d=0.1875) Rshow
6474 3676 C
1895 2894 C
2122 2636 C
2350 2585 C
2804 2271 C
3714 1596 C
4623 1230 C
5988 1020 C
6354 3676 M
6714 3676 L
6354 3707 M
6354 3645 L
6714 3707 M
6714 3645 L
1895 2356 M
1895 3431 L
1864 2356 M
1926 2356 L
1864 3431 M
1926 3431 L
2122 2188 M
2122 3083 L
2091 2188 M
2153 2188 L
2091 3083 M
2153 3083 L
2350 2211 M
2350 2959 L
2319 2211 M
2381 2211 L
2319 2959 M
2381 2959 L
2804 2050 M
2804 2492 L
2773 2050 M
2835 2050 L
2773 2492 M
2835 2492 L
3714 1527 M
3714 1665 L
3683 1527 M
3745 1527 L
3683 1665 M
3745 1665 L
4623 1208 M
4623 1251 L
4592 1208 M
4654 1208 L
4592 1251 M
4654 1251 L
5988 1016 M
5988 1025 L
5957 1016 M
6019 1016 L
5957 1025 M
6019 1025 L
LT4
6234 3476 M
(d=0.2500) Rshow
6474 3476 T
1895 2357 T
2122 2226 T
2350 2022 T
2804 1620 T
3714 1238 T
4623 1064 T
5988 945 T
6354 3476 M
6714 3476 L
6354 3507 M
6354 3445 L
6714 3507 M
6714 3445 L
1895 1943 M
1895 2770 L
1864 1943 M
1926 1943 L
1864 2770 M
1926 2770 L
2122 1925 M
2122 2526 L
2091 1925 M
2153 1925 L
2091 2526 M
2153 2526 L
2350 1790 M
2350 2254 L
2319 1790 M
2381 1790 L
2319 2254 M
2381 2254 L
2804 1537 M
2804 1704 L
2773 1537 M
2835 1537 L
2773 1704 M
2835 1704 L
3714 1184 M
3714 1293 L
3683 1184 M
3745 1184 L
3683 1293 M
3745 1293 L
4623 1033 M
4623 1094 L
4592 1033 M
4654 1033 L
4592 1094 M
4654 1094 L
5988 934 M
5988 956 L
5957 934 M
6019 934 L
5957 956 M
6019 956 L
LT5
6234 3276 M
(d=0.3125) Rshow
6474 3276 S
1895 1577 S
2122 1484 S
2350 1394 S
2804 1210 S
3714 1034 S
4623 956 S
5988 886 S
6354 3276 M
6714 3276 L
6354 3307 M
6354 3245 L
6714 3307 M
6714 3245 L
1895 1489 M
1895 1664 L
1864 1489 M
1926 1489 L
1864 1664 M
1926 1664 L
2122 1334 M
2122 1635 L
2091 1334 M
2153 1334 L
2091 1635 M
2153 1635 L
2350 1270 M
2350 1517 L
2319 1270 M
2381 1270 L
2319 1517 M
2381 1517 L
2804 1171 M
2804 1249 L
2773 1171 M
2835 1171 L
2773 1249 M
2835 1249 L
3714 1017 M
3714 1051 L
3683 1017 M
3745 1017 L
3683 1051 M
3745 1051 L
4623 942 M
4623 970 L
4592 942 M
4654 942 L
4592 970 M
4654 970 L
5988 878 M
5988 894 L
5957 878 M
6019 878 L
5957 894 M
6019 894 L
LT6
6234 3076 M
(d=0.3750) Rshow
6474 3076 D
1895 1202 D
2122 1134 D
2350 1083 D
2804 1015 D
3714 938 D
4623 889 D
5988 848 D
6354 3076 M
6714 3076 L
6354 3107 M
6354 3045 L
6714 3107 M
6714 3045 L
1895 1144 M
1895 1259 L
1864 1144 M
1926 1144 L
1864 1259 M
1926 1259 L
2122 1062 M
2122 1205 L
2091 1062 M
2153 1062 L
2091 1205 M
2153 1205 L
2350 1040 M
2350 1126 L
2319 1040 M
2381 1040 L
2319 1126 M
2381 1126 L
2804 993 M
2804 1037 L
2773 993 M
2835 993 L
2773 1037 M
2835 1037 L
3714 930 M
3714 946 L
3683 930 M
3745 930 L
3683 946 M
3745 946 L
4623 886 M
4623 893 L
4592 886 M
4654 886 L
4592 893 M
4654 893 L
5988 845 M
5988 851 L
5957 845 M
6019 845 L
5957 851 M
6019 851 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial 5 1424 a(Fig)o(.)g(6)-249 2908 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: /home/behre/TeX/diss/ps/xl_3.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 1127 M
6897 1127 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(-0.05) Rshow
1440 1127 M
1503 1127 L
6897 1127 M
6834 1127 L
1320 1127 M
(0) Rshow
1440 1554 M
1503 1554 L
6897 1554 M
6834 1554 L
1320 1554 M
(0.05) Rshow
1440 1980 M
1503 1980 L
6897 1980 M
6834 1980 L
1320 1980 M
(0.10) Rshow
1440 2407 M
1503 2407 L
6897 2407 M
6834 2407 L
1320 2407 M
(0.15) Rshow
1440 2833 M
1503 2833 L
6897 2833 M
6834 2833 L
1320 2833 M
(0.20) Rshow
1440 3260 M
1503 3260 L
6897 3260 M
6834 3260 L
1320 3260 M
(0.25) Rshow
1440 3686 M
1503 3686 L
6897 3686 M
6834 3686 L
1320 3686 M
(0.30) Rshow
1440 4113 M
1503 4113 L
6897 4113 M
6834 4113 L
1320 4113 M
(0.35) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.40) Rshow
6401 701 M
6401 764 L
6401 4539 M
6401 4476 L
6401 501 M
(  4) Cshow
3920 701 M
3920 764 L
3920 4539 M
3920 4476 L
3920 501 M
(  8) Cshow
3094 701 M
3094 764 L
3094 4539 M
3094 4476 L
3094 501 M
( 12) Cshow
2680 701 M
2680 764 L
2680 4539 M
2680 4476 L
2680 501 M
( 16) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
4168 301 M
(1/L) Cshow
1320 4939 M
(< N  >) Cshow
/Times-Roman findfont 160 scalefont setfont
1420 5009 M
(2) Cshow
1420 4869 M
(z) Cshow
/Symbol findfont 160 scalefont setfont
5409 4198 M
(d = 0.0) Lshow
5409 3516 M
(d = 0.125) Lshow
5409 2748 M
(d = 0.3125) Lshow
5409 1724 M
(d = 0.375) Lshow
LT0
LT0
6401 4271 D
3920 3232 D
3093 2930 D
2680 2786 D
1440 2255 D
6401 4263 M
6401 4280 L
6370 4263 M
6432 4263 L
6370 4280 M
6432 4280 L
3920 3186 M
3920 3277 L
3889 3186 M
3951 3186 L
3889 3277 M
3951 3277 L
3093 2909 M
3093 2952 L
3062 2909 M
3124 2909 L
3062 2952 M
3124 2952 L
2680 2687 M
2680 2886 L
2649 2687 M
2711 2687 L
2649 2886 M
2711 2886 L
1440 2225 M
1440 2285 L
1409 2225 M
1471 2225 L
1409 2285 M
1471 2285 L
LT1
6401 3553 A
3920 2606 A
3093 2419 A
2680 2241 A
1440 1708 A
6401 3545 M
6401 3562 L
6370 3545 M
6432 3545 L
6370 3562 M
6432 3562 L
3920 2591 M
3920 2620 L
3889 2591 M
3951 2591 L
3889 2620 M
3951 2620 L
3093 2329 M
3093 2508 L
3062 2329 M
3124 2329 L
3062 2508 M
3124 2508 L
2680 2208 M
2680 2275 L
2649 2208 M
2711 2208 L
2649 2275 M
2711 2275 L
1440 1684 M
1440 1733 L
1409 1684 M
1471 1684 L
1409 1733 M
1471 1733 L
LT2
6401 2648 B
3920 1897 B
3093 1728 B
2680 1553 B
1440 1217 B
6401 2640 M
6401 2657 L
6370 2640 M
6432 2640 L
6370 2657 M
6432 2657 L
3920 1840 M
3920 1954 L
3889 1840 M
3951 1840 L
3889 1954 M
3951 1954 L
3093 1689 M
3093 1767 L
3062 1689 M
3124 1689 L
3062 1767 M
3124 1767 L
2680 1511 M
2680 1595 L
2649 1511 M
2711 1511 L
2649 1595 M
2711 1595 L
1440 1179 M
1440 1255 L
1409 1179 M
1471 1179 L
1409 1255 M
1471 1255 L
LT3
6401 2334 C
3920 1690 C
3093 1553 C
2680 1372 C
1440 1053 C
6401 2326 M
6401 2343 L
6370 2326 M
6432 2326 L
6370 2343 M
6432 2343 L
3920 1671 M
3920 1710 L
3889 1671 M
3951 1671 L
3889 1710 M
3951 1710 L
3093 1463 M
3093 1643 L
3062 1463 M
3124 1463 L
3062 1643 M
3124 1643 L
2680 1344 M
2680 1400 L
2649 1344 M
2711 1344 L
2649 1400 M
2711 1400 L
1440 1026 M
1440 1081 L
1409 1026 M
1471 1026 L
1409 1081 M
1471 1081 L
LT4
1440 2255 M
1440 2255 L
1495 2277 L
1550 2300 L
1605 2322 L
1660 2345 L
1716 2367 L
1771 2389 L
1826 2412 L
1881 2434 L
1936 2457 L
1991 2479 L
2046 2501 L
2101 2524 L
2157 2546 L
2212 2569 L
2267 2591 L
2322 2613 L
2377 2636 L
2432 2658 L
2487 2681 L
2542 2703 L
2598 2725 L
2653 2748 L
2708 2770 L
2763 2793 L
2818 2815 L
2873 2837 L
2928 2860 L
2983 2882 L
3039 2905 L
3094 2927 L
3149 2949 L
3204 2972 L
3259 2994 L
3314 3017 L
3369 3039 L
3424 3061 L
3479 3084 L
3535 3106 L
3590 3129 L
3645 3151 L
3700 3173 L
3755 3196 L
3810 3218 L
3865 3241 L
3920 3263 L
3976 3285 L
4031 3308 L
4086 3330 L
4141 3353 L
4196 3375 L
4251 3397 L
4306 3420 L
4361 3442 L
4417 3465 L
4472 3487 L
4527 3510 L
4582 3532 L
4637 3554 L
4692 3577 L
4747 3599 L
4802 3622 L
4858 3644 L
4913 3666 L
4968 3689 L
5023 3711 L
5078 3734 L
5133 3756 L
5188 3778 L
5243 3801 L
5298 3823 L
5354 3846 L
5409 3868 L
5464 3890 L
5519 3913 L
5574 3935 L
5629 3958 L
5684 3980 L
5739 4002 L
5795 4025 L
5850 4047 L
5905 4070 L
5960 4092 L
6015 4114 L
6070 4137 L
6125 4159 L
6180 4182 L
6236 4204 L
6291 4226 L
6346 4249 L
6401 4271 L
6456 4294 L
6511 4316 L
6566 4338 L
6621 4361 L
6677 4383 L
6732 4406 L
6787 4428 L
6842 4450 L
6897 4473 L
LT5
1440 2395 M
1440 2395 L
1495 2411 L
1550 2428 L
1605 2444 L
1660 2461 L
1716 2478 L
1771 2495 L
1826 2512 L
1881 2529 L
1936 2546 L
1991 2563 L
2046 2581 L
2101 2598 L
2157 2616 L
2212 2633 L
2267 2651 L
2322 2669 L
2377 2687 L
2432 2705 L
2487 2723 L
2542 2742 L
2598 2760 L
2653 2779 L
2708 2797 L
2763 2816 L
2818 2835 L
2873 2854 L
2928 2873 L
2983 2892 L
3039 2911 L
3094 2930 L
3149 2950 L
3204 2969 L
3259 2989 L
3314 3008 L
3369 3028 L
3424 3048 L
3479 3068 L
3535 3088 L
3590 3108 L
3645 3129 L
3700 3149 L
3755 3169 L
3810 3190 L
3865 3211 L
3920 3232 L
3976 3252 L
4031 3273 L
4086 3295 L
4141 3316 L
4196 3337 L
4251 3358 L
4306 3380 L
4361 3401 L
4417 3423 L
4472 3445 L
4527 3467 L
4582 3489 L
4637 3511 L
4692 3533 L
4747 3555 L
4802 3578 L
4858 3600 L
4913 3623 L
4968 3646 L
5023 3668 L
5078 3691 L
5133 3714 L
5188 3737 L
5243 3761 L
5298 3784 L
5354 3807 L
5409 3831 L
5464 3854 L
5519 3878 L
5574 3902 L
5629 3926 L
5684 3950 L
5739 3974 L
5795 3998 L
5850 4022 L
5905 4047 L
5960 4071 L
6015 4096 L
6070 4120 L
6125 4145 L
6180 4170 L
6236 4195 L
6291 4220 L
6346 4245 L
6401 4271 L
6456 4296 L
6511 4321 L
6566 4347 L
6621 4373 L
6677 4399 L
6732 4424 L
6787 4450 L
6842 4477 L
6897 4503 L
LT6
1440 1708 M
1440 1708 L
1495 1729 L
1550 1749 L
1605 1770 L
1660 1790 L
1716 1811 L
1771 1831 L
1826 1852 L
1881 1872 L
1936 1892 L
1991 1913 L
2046 1933 L
2101 1954 L
2157 1974 L
2212 1995 L
2267 2015 L
2322 2036 L
2377 2056 L
2432 2077 L
2487 2097 L
2542 2118 L
2598 2138 L
2653 2158 L
2708 2179 L
2763 2199 L
2818 2220 L
2873 2240 L
2928 2261 L
2983 2281 L
3039 2302 L
3094 2322 L
3149 2343 L
3204 2363 L
3259 2384 L
3314 2404 L
3369 2425 L
3424 2445 L
3479 2465 L
3535 2486 L
3590 2506 L
3645 2527 L
3700 2547 L
3755 2568 L
3810 2588 L
3865 2609 L
3920 2629 L
3976 2650 L
4031 2670 L
4086 2691 L
4141 2711 L
4196 2731 L
4251 2752 L
4306 2772 L
4361 2793 L
4417 2813 L
4472 2834 L
4527 2854 L
4582 2875 L
4637 2895 L
4692 2916 L
4747 2936 L
4802 2957 L
4858 2977 L
4913 2998 L
4968 3018 L
5023 3038 L
5078 3059 L
5133 3079 L
5188 3100 L
5243 3120 L
5298 3141 L
5354 3161 L
5409 3182 L
5464 3202 L
5519 3223 L
5574 3243 L
5629 3264 L
5684 3284 L
5739 3305 L
5795 3325 L
5850 3345 L
5905 3366 L
5960 3386 L
6015 3407 L
6070 3427 L
6125 3448 L
6180 3468 L
6236 3489 L
6291 3509 L
6346 3530 L
6401 3550 L
6456 3571 L
6511 3591 L
6566 3611 L
6621 3632 L
6677 3652 L
6732 3673 L
6787 3693 L
6842 3714 L
6897 3734 L
LT7
1440 1962 M
1440 1962 L
1495 1973 L
1550 1985 L
1605 1996 L
1660 2007 L
1716 2019 L
1771 2031 L
1826 2043 L
1881 2055 L
1936 2067 L
1991 2079 L
2046 2092 L
2101 2105 L
2157 2117 L
2212 2130 L
2267 2143 L
2322 2157 L
2377 2170 L
2432 2184 L
2487 2197 L
2542 2211 L
2598 2225 L
2653 2240 L
2708 2254 L
2763 2268 L
2818 2283 L
2873 2298 L
2928 2313 L
2983 2328 L
3039 2343 L
3094 2358 L
3149 2374 L
3204 2389 L
3259 2405 L
3314 2421 L
3369 2437 L
3424 2453 L
3479 2470 L
3535 2486 L
3590 2503 L
3645 2520 L
3700 2537 L
3755 2554 L
3810 2571 L
3865 2589 L
3920 2607 L
3976 2624 L
4031 2642 L
4086 2660 L
4141 2678 L
4196 2697 L
4251 2715 L
4306 2734 L
4361 2753 L
4417 2772 L
4472 2791 L
4527 2810 L
4582 2829 L
4637 2849 L
4692 2869 L
4747 2889 L
4802 2909 L
4858 2929 L
4913 2949 L
4968 2969 L
5023 2990 L
5078 3011 L
5133 3032 L
5188 3053 L
5243 3074 L
5298 3095 L
5354 3117 L
5409 3138 L
5464 3160 L
5519 3182 L
5574 3204 L
5629 3226 L
5684 3249 L
5739 3271 L
5795 3294 L
5850 3317 L
5905 3340 L
5960 3363 L
6015 3386 L
6070 3410 L
6125 3433 L
6180 3457 L
6236 3481 L
6291 3505 L
6346 3529 L
6401 3553 L
6456 3578 L
6511 3602 L
6566 3627 L
6621 3652 L
6677 3677 L
6732 3702 L
6787 3728 L
6842 3753 L
6897 3779 L
LT8
1440 1217 M
1440 1217 L
1495 1233 L
1550 1249 L
1605 1265 L
1660 1281 L
1716 1297 L
1771 1312 L
1826 1328 L
1881 1344 L
1936 1360 L
1991 1376 L
2046 1392 L
2101 1408 L
2157 1424 L
2212 1440 L
2267 1456 L
2322 1471 L
2377 1487 L
2432 1503 L
2487 1519 L
2542 1535 L
2598 1551 L
2653 1567 L
2708 1583 L
2763 1599 L
2818 1615 L
2873 1631 L
2928 1646 L
2983 1662 L
3039 1678 L
3094 1694 L
3149 1710 L
3204 1726 L
3259 1742 L
3314 1758 L
3369 1774 L
3424 1790 L
3479 1805 L
3535 1821 L
3590 1837 L
3645 1853 L
3700 1869 L
3755 1885 L
3810 1901 L
3865 1917 L
3920 1933 L
3976 1949 L
4031 1964 L
4086 1980 L
4141 1996 L
4196 2012 L
4251 2028 L
4306 2044 L
4361 2060 L
4417 2076 L
4472 2092 L
4527 2108 L
4582 2124 L
4637 2139 L
4692 2155 L
4747 2171 L
4802 2187 L
4858 2203 L
4913 2219 L
4968 2235 L
5023 2251 L
5078 2267 L
5133 2283 L
5188 2298 L
5243 2314 L
5298 2330 L
5354 2346 L
5409 2362 L
5464 2378 L
5519 2394 L
5574 2410 L
5629 2426 L
5684 2442 L
5739 2458 L
5795 2473 L
5850 2489 L
5905 2505 L
5960 2521 L
6015 2537 L
6070 2553 L
6125 2569 L
6180 2585 L
6236 2601 L
6291 2617 L
6346 2632 L
6401 2648 L
6456 2664 L
6511 2680 L
6566 2696 L
6621 2712 L
6677 2728 L
6732 2744 L
6787 2760 L
6842 2776 L
6897 2791 L
LT0
1440 1227 M
1440 1227 L
1495 1243 L
1550 1258 L
1605 1273 L
1660 1289 L
1716 1304 L
1771 1320 L
1826 1335 L
1881 1351 L
1936 1366 L
1991 1382 L
2046 1397 L
2101 1413 L
2157 1428 L
2212 1444 L
2267 1459 L
2322 1475 L
2377 1490 L
2432 1506 L
2487 1521 L
2542 1537 L
2598 1553 L
2653 1568 L
2708 1584 L
2763 1599 L
2818 1615 L
2873 1631 L
2928 1646 L
2983 1662 L
3039 1678 L
3094 1693 L
3149 1709 L
3204 1725 L
3259 1740 L
3314 1756 L
3369 1772 L
3424 1787 L
3479 1803 L
3535 1819 L
3590 1835 L
3645 1850 L
3700 1866 L
3755 1882 L
3810 1898 L
3865 1913 L
3920 1929 L
3976 1945 L
4031 1961 L
4086 1976 L
4141 1992 L
4196 2008 L
4251 2024 L
4306 2040 L
4361 2056 L
4417 2072 L
4472 2087 L
4527 2103 L
4582 2119 L
4637 2135 L
4692 2151 L
4747 2167 L
4802 2183 L
4858 2199 L
4913 2215 L
4968 2231 L
5023 2247 L
5078 2262 L
5133 2278 L
5188 2294 L
5243 2310 L
5298 2326 L
5354 2342 L
5409 2358 L
5464 2374 L
5519 2390 L
5574 2406 L
5629 2423 L
5684 2439 L
5739 2455 L
5795 2471 L
5850 2487 L
5905 2503 L
5960 2519 L
6015 2535 L
6070 2551 L
6125 2567 L
6180 2583 L
6236 2600 L
6291 2616 L
6346 2632 L
6401 2648 L
6456 2664 L
6511 2680 L
6566 2697 L
6621 2713 L
6677 2729 L
6732 2745 L
6787 2761 L
6842 2778 L
6897 2794 L
LT1
1440 1053 M
1440 1053 L
1495 1067 L
1550 1082 L
1605 1096 L
1660 1110 L
1716 1124 L
1771 1139 L
1826 1153 L
1881 1167 L
1936 1181 L
1991 1196 L
2046 1210 L
2101 1224 L
2157 1238 L
2212 1252 L
2267 1267 L
2322 1281 L
2377 1295 L
2432 1309 L
2487 1324 L
2542 1338 L
2598 1352 L
2653 1366 L
2708 1380 L
2763 1395 L
2818 1409 L
2873 1423 L
2928 1437 L
2983 1452 L
3039 1466 L
3094 1480 L
3149 1494 L
3204 1508 L
3259 1523 L
3314 1537 L
3369 1551 L
3424 1565 L
3479 1580 L
3535 1594 L
3590 1608 L
3645 1622 L
3700 1637 L
3755 1651 L
3810 1665 L
3865 1679 L
3920 1693 L
3976 1708 L
4031 1722 L
4086 1736 L
4141 1750 L
4196 1765 L
4251 1779 L
4306 1793 L
4361 1807 L
4417 1821 L
4472 1836 L
4527 1850 L
4582 1864 L
4637 1878 L
4692 1893 L
4747 1907 L
4802 1921 L
4858 1935 L
4913 1950 L
4968 1964 L
5023 1978 L
5078 1992 L
5133 2006 L
5188 2021 L
5243 2035 L
5298 2049 L
5354 2063 L
5409 2078 L
5464 2092 L
5519 2106 L
5574 2120 L
5629 2134 L
5684 2149 L
5739 2163 L
5795 2177 L
5850 2191 L
5905 2206 L
5960 2220 L
6015 2234 L
6070 2248 L
6125 2263 L
6180 2277 L
6236 2291 L
6291 2305 L
6346 2319 L
6401 2334 L
6456 2348 L
6511 2362 L
6566 2376 L
6621 2391 L
6677 2405 L
6732 2419 L
6787 2433 L
6842 2447 L
6897 2462 L
LT2
1440 1065 M
1440 1065 L
1495 1079 L
1550 1093 L
1605 1107 L
1660 1120 L
1716 1134 L
1771 1148 L
1826 1162 L
1881 1176 L
1936 1189 L
1991 1203 L
2046 1217 L
2101 1231 L
2157 1245 L
2212 1259 L
2267 1273 L
2322 1286 L
2377 1300 L
2432 1314 L
2487 1328 L
2542 1342 L
2598 1356 L
2653 1370 L
2708 1384 L
2763 1398 L
2818 1412 L
2873 1426 L
2928 1440 L
2983 1454 L
3039 1468 L
3094 1482 L
3149 1496 L
3204 1510 L
3259 1524 L
3314 1538 L
3369 1552 L
3424 1566 L
3479 1580 L
3535 1594 L
3590 1608 L
3645 1622 L
3700 1636 L
3755 1650 L
3810 1664 L
3865 1678 L
3920 1692 L
3976 1706 L
4031 1720 L
4086 1735 L
4141 1749 L
4196 1763 L
4251 1777 L
4306 1791 L
4361 1805 L
4417 1819 L
4472 1834 L
4527 1848 L
4582 1862 L
4637 1876 L
4692 1890 L
4747 1905 L
4802 1919 L
4858 1933 L
4913 1947 L
4968 1962 L
5023 1976 L
5078 1990 L
5133 2004 L
5188 2019 L
5243 2033 L
5298 2047 L
5354 2062 L
5409 2076 L
5464 2090 L
5519 2104 L
5574 2119 L
5629 2133 L
5684 2147 L
5739 2162 L
5795 2176 L
5850 2191 L
5905 2205 L
5960 2219 L
6015 2234 L
6070 2248 L
6125 2262 L
6180 2277 L
6236 2291 L
6291 2306 L
6346 2320 L
6401 2335 L
6456 2349 L
6511 2364 L
6566 2378 L
6621 2392 L
6677 2407 L
6732 2421 L
6787 2436 L
6842 2450 L
6897 2465 L
LT3
1440 1127 M
1440 1127 L
1495 1127 L
1550 1127 L
1605 1127 L
1660 1127 L
1716 1127 L
1771 1127 L
1826 1127 L
1881 1127 L
1936 1127 L
1991 1127 L
2046 1127 L
2101 1127 L
2157 1127 L
2212 1127 L
2267 1127 L
2322 1127 L
2377 1127 L
2432 1127 L
2487 1127 L
2542 1127 L
2598 1127 L
2653 1127 L
2708 1127 L
2763 1127 L
2818 1127 L
2873 1127 L
2928 1127 L
2983 1127 L
3039 1127 L
3094 1127 L
3149 1127 L
3204 1127 L
3259 1127 L
3314 1127 L
3369 1127 L
3424 1127 L
3479 1127 L
3535 1127 L
3590 1127 L
3645 1127 L
3700 1127 L
3755 1127 L
3810 1127 L
3865 1127 L
3920 1127 L
3976 1127 L
4031 1127 L
4086 1127 L
4141 1127 L
4196 1127 L
4251 1127 L
4306 1127 L
4361 1127 L
4417 1127 L
4472 1127 L
4527 1127 L
4582 1127 L
4637 1127 L
4692 1127 L
4747 1127 L
4802 1127 L
4858 1127 L
4913 1127 L
4968 1127 L
5023 1127 L
5078 1127 L
5133 1127 L
5188 1127 L
5243 1127 L
5298 1127 L
5354 1127 L
5409 1127 L
5464 1127 L
5519 1127 L
5574 1127 L
5629 1127 L
5684 1127 L
5739 1127 L
5795 1127 L
5850 1127 L
5905 1127 L
5960 1127 L
6015 1127 L
6070 1127 L
6125 1127 L
6180 1127 L
6236 1127 L
6291 1127 L
6346 1127 L
6401 1127 L
6456 1127 L
6511 1127 L
6566 1127 L
6621 1127 L
6677 1127 L
6732 1127 L
6787 1127 L
6842 1127 L
6897 1127 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial eop
%%Page: 5 5
5 4 bop 5 -151 a Fa(Fig)o(.)17 b(7)-249 1333 y @beginspecial
50 @llx 50 @lly 770 @urx 554 @ury 4818 @rwi @setspecial
%%BeginDocument: gnu_nz_all.ps
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -66 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Times-Roman findfont 200 scalefont setfont
newpath
LTa
1440 1127 M
6897 1127 L
1440 701 M
1440 4539 L
LTb
1440 701 M
1503 701 L
6897 701 M
6834 701 L
1320 701 M
(-0.05) Rshow
1440 1127 M
1503 1127 L
6897 1127 M
6834 1127 L
1320 1127 M
(0) Rshow
1440 1554 M
1503 1554 L
6897 1554 M
6834 1554 L
1320 1554 M
(0.05) Rshow
1440 1980 M
1503 1980 L
6897 1980 M
6834 1980 L
1320 1980 M
(0.10) Rshow
1440 2407 M
1503 2407 L
6897 2407 M
6834 2407 L
1320 2407 M
(0.15) Rshow
1440 2833 M
1503 2833 L
6897 2833 M
6834 2833 L
1320 2833 M
(0.20) Rshow
1440 3260 M
1503 3260 L
6897 3260 M
6834 3260 L
1320 3260 M
(0.25) Rshow
1440 3686 M
1503 3686 L
6897 3686 M
6834 3686 L
1320 3686 M
(0.30) Rshow
1440 4113 M
1503 4113 L
6897 4113 M
6834 4113 L
1320 4113 M
(0.35) Rshow
1440 4539 M
1503 4539 L
6897 4539 M
6834 4539 L
1320 4539 M
(0.40) Rshow
1440 701 M
1440 764 L
1440 4539 M
1440 4476 L
1440 501 M
(0) Cshow
2046 701 M
2046 764 L
2046 4539 M
2046 4476 L
2046 501 M
(0.05) Cshow
2653 701 M
2653 764 L
2653 4539 M
2653 4476 L
2653 501 M
(0.1) Cshow
3259 701 M
3259 764 L
3259 4539 M
3259 4476 L
3259 501 M
(0.15) Cshow
3865 701 M
3865 764 L
3865 4539 M
3865 4476 L
3865 501 M
(0.2) Cshow
4472 701 M
4472 764 L
4472 4539 M
4472 4476 L
4472 501 M
(0.25) Cshow
5078 701 M
5078 764 L
5078 4539 M
5078 4476 L
5078 501 M
(0.3) Cshow
5684 701 M
5684 764 L
5684 4539 M
5684 4476 L
5684 501 M
(0.35) Cshow
6291 701 M
6291 764 L
6291 4539 M
6291 4476 L
6291 501 M
(0.4) Cshow
6897 701 M
6897 764 L
6897 4539 M
6897 4476 L
6897 501 M
(0.45) Cshow
LTb
1440 701 M
6897 701 L
6897 4539 L
1440 4539 L
1440 701 L
/Symbol findfont 200 scalefont setfont
4168 301 M
(d) Cshow
/Times-Roman findfont 200 scalefont setfont
4168 4939 M
1320 4939 M
(< N  >) Cshow
/Times-Roman findfont 160 scalefont setfont
1420 5009 M
(2) Cshow
1420 4869 M
(z) Cshow
LT0
LT0
6234 4276 M
(L=  4) Rshow
6474 4276 D
1440 4271 D
2198 3897 D
2956 3553 D
3714 3232 D
4472 2919 D
5988 2334 D
6354 4276 M
6714 4276 L
6354 4307 M
6354 4245 L
6714 4307 M
6714 4245 L
1440 4271 M
1440 4271 L
1409 4271 M
1471 4271 L
1409 4271 M
1471 4271 L
2198 3897 M
2198 3897 L
2167 3897 M
2229 3897 L
2167 3897 M
2229 3897 L
2956 3553 M
2956 3553 L
2925 3553 M
2987 3553 L
2925 3553 M
2987 3553 L
3714 3232 M
3714 3232 L
3683 3232 M
3745 3232 L
3683 3232 M
3745 3232 L
4472 2919 M
4472 2920 L
4441 2919 M
4503 2919 L
4441 2920 M
4503 2920 L
5988 2332 M
5988 2336 L
5957 2332 M
6019 2332 L
5957 2336 M
6019 2336 L
LT1
6234 4076 M
(L=  8) Rshow
6474 4076 A
1440 3232 A
2198 2913 A
2956 2606 A
3714 2335 A
4472 2089 A
5230 1897 A
5988 1690 A
6354 4076 M
6714 4076 L
6354 4107 M
6354 4045 L
6714 4107 M
6714 4045 L
1440 3186 M
1440 3277 L
1409 3186 M
1471 3186 L
1409 3277 M
1471 3277 L
2198 2899 M
2198 2926 L
2167 2899 M
2229 2899 L
2167 2926 M
2229 2926 L
2956 2591 M
2956 2620 L
2925 2591 M
2987 2591 L
2925 2620 M
2987 2620 L
3714 2325 M
3714 2346 L
3683 2325 M
3745 2325 L
3683 2346 M
3745 2346 L
4472 2078 M
4472 2099 L
4441 2078 M
4503 2078 L
4441 2099 M
4503 2099 L
5230 1840 M
5230 1954 L
5199 1840 M
5261 1840 L
5199 1954 M
5261 1954 L
5988 1670 M
5988 1710 L
5957 1670 M
6019 1670 L
5957 1710 M
6019 1710 L
LT2
6234 3876 M
(L=12) Rshow
6474 3876 B
1440 2930 B
2198 2597 B
2956 2284 B
3714 2072 B
4472 1802 B
5230 1664 B
5988 1459 B
6354 3876 M
6714 3876 L
6354 3907 M
6354 3845 L
6714 3907 M
6714 3845 L
1440 2909 M
1440 2952 L
1409 2909 M
1471 2909 L
1409 2952 M
1471 2952 L
2198 2561 M
2198 2633 L
2167 2561 M
2229 2561 L
2167 2633 M
2229 2633 L
2956 2255 M
2956 2313 L
2925 2255 M
2987 2255 L
2925 2313 M
2987 2313 L
3714 2013 M
3714 2131 L
3683 2013 M
3745 2013 L
3683 2131 M
3745 2131 L
4472 1778 M
4472 1826 L
4441 1778 M
4503 1778 L
4441 1826 M
4503 1826 L
5230 1638 M
5230 1690 L
5199 1638 M
5261 1638 L
5199 1690 M
5261 1690 L
5988 1431 M
5988 1487 L
5957 1431 M
6019 1431 L
5957 1487 M
6019 1487 L
LT3
6234 3676 M
(L=16) Rshow
6474 3676 C
1440 2786 C
2198 2471 C
2956 2176 C
3714 2049 C
4472 1773 C
5230 1466 C
5988 1314 C
6354 3676 M
6714 3676 L
6354 3707 M
6354 3645 L
6714 3707 M
6714 3645 L
1440 2686 M
1440 2886 L
1409 2686 M
1471 2686 L
1409 2886 M
1471 2886 L
2198 2426 M
2198 2516 L
2167 2426 M
2229 2426 L
2167 2516 M
2229 2516 L
2956 2044 M
2956 2309 L
2925 2044 M
2987 2044 L
2925 2309 M
2987 2309 L
3714 1866 M
3714 2232 L
3683 1866 M
3745 1866 L
3683 2232 M
3745 2232 L
4472 1660 M
4472 1887 L
4441 1660 M
4503 1660 L
4441 1887 M
4503 1887 L
5230 1406 M
5230 1526 L
5199 1406 M
5261 1406 L
5199 1526 M
5261 1526 L
5988 1293 M
5988 1335 L
5957 1293 M
6019 1293 L
5957 1335 M
6019 1335 L
LT4
6234 3476 M
5985 3476 M
(L) Rshow
/Times-Roman findfont 130 scalefont setfont
6014 3446 M
(ext.) Lshow
/Times-Roman findfont 160 scalefont setfont
6474 3476 T
1440 2255 T
2198 1951 T
2956 1708 T
3714 1452 T
4472 1359 T
5230 1217 T
5988 1053 T
6354 3476 M
6714 3476 L
6354 3507 M
6354 3445 L
6714 3507 M
6714 3445 L
1440 2225 M
1440 2285 L
1409 2225 M
1471 2225 L
1409 2285 M
1471 2285 L
2198 1925 M
2198 1978 L
2167 1925 M
2229 1925 L
2167 1978 M
2229 1978 L
2956 1684 M
2956 1733 L
2925 1684 M
2987 1684 L
2925 1733 M
2987 1733 L
3714 1430 M
3714 1473 L
3683 1430 M
3745 1430 L
3683 1473 M
3745 1473 L
4472 1310 M
4472 1407 L
4441 1310 M
4503 1310 L
4441 1407 M
4503 1407 L
5230 1179 M
5230 1255 L
5199 1179 M
5261 1179 L
5199 1255 M
5261 1255 L
5988 1026 M
5988 1081 L
5957 1026 M
6019 1026 L
5957 1081 M
6019 1081 L
LT5
6234 3276 M
6354 3276 M
1440 1127 M
1440 1127 L
1495 1127 L
1550 1127 L
1605 1127 L
1660 1127 L
1716 1127 L
1771 1127 L
1826 1127 L
1881 1127 L
1936 1127 L
1991 1127 L
2046 1127 L
2101 1127 L
2157 1127 L
2212 1127 L
2267 1127 L
2322 1127 L
2377 1127 L
2432 1127 L
2487 1127 L
2542 1127 L
2598 1127 L
2653 1127 L
2708 1127 L
2763 1127 L
2818 1127 L
2873 1127 L
2928 1127 L
2983 1127 L
3039 1127 L
3094 1127 L
3149 1127 L
3204 1127 L
3259 1127 L
3314 1127 L
3369 1127 L
3424 1127 L
3479 1127 L
3535 1127 L
3590 1127 L
3645 1127 L
3700 1127 L
3755 1127 L
3810 1127 L
3865 1127 L
3920 1127 L
3976 1127 L
4031 1127 L
4086 1127 L
4141 1127 L
4196 1127 L
4251 1127 L
4306 1127 L
4361 1127 L
4417 1127 L
4472 1127 L
4527 1127 L
4582 1127 L
4637 1127 L
4692 1127 L
4747 1127 L
4802 1127 L
4858 1127 L
4913 1127 L
4968 1127 L
5023 1127 L
5078 1127 L
5133 1127 L
5188 1127 L
5243 1127 L
5298 1127 L
5354 1127 L
5409 1127 L
5464 1127 L
5519 1127 L
5574 1127 L
5629 1127 L
5684 1127 L
5739 1127 L
5795 1127 L
5850 1127 L
5905 1127 L
5960 1127 L
6015 1127 L
6070 1127 L
6125 1127 L
6180 1127 L
6236 1127 L
6291 1127 L
6346 1127 L
6401 1127 L
6456 1127 L
6511 1127 L
6566 1127 L
6621 1127 L
6677 1127 L
6732 1127 L
6787 1127 L
6842 1127 L
6897 1127 L
stroke
grestore
end
showpage
%%EndDocument
 @endspecial eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
